Wasserstein Routed Capsule Networks

Capsule networks offer interesting properties and provide an alternative to today's deep neural network architectures. However, recent approaches have failed to consistently achieve competitive results across different image datasets. We propose a new parameter efficient capsule architecture, that is able to tackle complex tasks by using neural networks trained with an approximate Wasserstein objective to dynamically select capsules throughout the entire architecture. This approach focuses on implementing a robust routing scheme, which can deliver improved results using little overhead. We perform several ablation studies verifying the proposed concepts and show that our network is able to substantially outperform other capsule approaches by over 1.2 % on CIFAR-10, using fewer parameters.

==> bij_mnist.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.403921568627451,0.898039215686275,0.407843137254902}
\definecolor{color2}{rgb}{0.145098039215686,0.498039215686275,0.152941176470588}
\definecolor{color3}{rgb}{0.0313725490196078,0.258823529411765,0.0509803921568627}
\definecolor{color4}{rgb}{1,0.941176470588235,0}
\definecolor{color5}{rgb}{1,0.713725490196078,0.168627450980392}
\definecolor{color6}{rgb}{0.898039215686275,0.380392156862745,0.141176470588235}
\definecolor{color7}{rgb}{0.898039215686275,0.243137254901961,0.188235294117647}
\definecolor{color8}{rgb}{0.498039215686275,0.137254901960784,0.325490196078431}
\definecolor{color9}{rgb}{0.976470588235294,0.0666666666666667,1}
\definecolor{color10}{rgb}{0.623529411764706,0.549019607843137,0.650980392156863}
% nodes
\node (A) at (-1.3, 1) {};
\node [rotate=90](B) at (-1.6, -2.5) {Level $l$};
\node (C) at (-1.3, -5) {};
\node (D) at (8.1, 2.2) {\LARGE MNIST $b_n^l$};
\node (E) at (8.1, -6.1) {\large$n$};

% arrows
\draw[
        -triangle 90,
        line width=0.5mm,
        postaction={draw, line width=0.5mm, shorten >=0.5mm, -}
    ] (A) -- (C);
  
\begin{groupplot}[group style={group size=1 by 4,vertical sep=0.3 cm},scale only axis=true,
width=\textwidth,
height=0.1\textwidth]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scale only axis=true,
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=0.3, xmax=15.7,
xtick style={color=white!15!black}, xticklabels={}, minor tick num = 2,
y grid style={white},
ymajorgrids,
ymin=0.025, ymax=0.10,
ytick style={color=white!15!black},
ytick={0.025,0.1},
yticklabels={0.05,0.10}
]
\path [draw=color1, line width=0.7pt]
(axis cs:1,0.0774520710110664)
--(axis cs:1,0.0853311941027641);

\path [draw=color1, line width=0.7pt]
(axis cs:2,0.0722428634762764)
--(axis cs:2,0.0788781866431236);

\path [draw=color1, line width=0.7pt]
(axis cs:3,0.055611003190279)
--(axis cs:3,0.0646478459239006);

\path [draw=color1, line width=0.7pt]
(axis cs:4,0.0322206877171993)
--(axis cs:4,0.0364211387932301);

\path [draw=color1, line width=0.7pt]
(axis cs:5,0.0661585703492165)
--(axis cs:5,0.0738767609000206);

\path [draw=color1, line width=0.7pt]
(axis cs:6,0.0737669914960861)
--(axis cs:6,0.0793649107217789);

\path [draw=color1, line width=0.7pt]
(axis cs:7,0.0335541889071465)
--(axis cs:7,0.0377743095159531);

\path [draw=color1, line width=0.7pt]
(axis cs:8,0.0712218433618546)
--(axis cs:8,0.078677237033844);

\path [draw=color1, line width=0.7pt]
(axis cs:9,0.0527228154242039)
--(axis cs:9,0.0631848946213722);

\path [draw=color1, line width=0.7pt]
(axis cs:10,0.0325209237635136)
--(axis cs:10,0.0364454127848148);

\path [draw=color1, line width=0.7pt]
(axis cs:11,0.07094856351614)
--(axis cs:11,0.0772101655602455);

\path [draw=color1, line width=0.7pt]
(axis cs:12,0.0652962997555733)
--(axis cs:12,0.0729761347174644);

\path [draw=color1, line width=0.7pt]
(axis cs:13,0.0796359926462173)
--(axis cs:13,0.0883554071187973);

\path [draw=color1, line width=0.7pt]
(axis cs:14,0.0489060468971729)
--(axis cs:14,0.0594695620238781);

\path [draw=color1, line width=0.7pt]
(axis cs:15,0.0341291986405849)
--(axis cs:15,0.0380277074873447);

\path [draw=color1, line width=0.7pt]
(axis cs:16,0.0788684263825417)
--(axis cs:16,0.0841027125716209);

\path [draw=color2, line width=0.7pt]
(axis cs:1,0.050285167992115)
--(axis cs:1,0.0638111457228661);

\path [draw=color2, line width=0.7pt]
(axis cs:2,0.059843897819519)
--(axis cs:2,0.069610059261322);

\path [draw=color2, line width=0.7pt]
(axis cs:3,0.0601562820374966)
--(axis cs:3,0.0676872655749321);

\path [draw=color2, line width=0.7pt]
(axis cs:4,0.0412992909550667)
--(axis cs:4,0.0465013608336449);

\path [draw=color2, line width=0.7pt]
(axis cs:5,0.0680759847164154)
--(axis cs:5,0.0764366239309311);

\path [draw=color2, line width=0.7pt]
(axis cs:6,0.0801996961236)
--(axis cs:6,0.0860268697142601);

\path [draw=color2, line width=0.7pt]
(axis cs:7,0.0395828299224377)
--(axis cs:7,0.0434622876346111);

\path [draw=color2, line width=0.7pt]
(axis cs:8,0.0743430778384209)
--(axis cs:8,0.0824014320969582);

\path [draw=color2, line width=0.7pt]
(axis cs:9,0.0448047295212746)
--(axis cs:9,0.0502136945724487);

\path [draw=color2, line width=0.7pt]
(axis cs:10,0.0417606048285961)
--(axis cs:10,0.0461365096271038);

\path [draw=color2, line width=0.7pt]
(axis cs:11,0.0624491646885872)
--(axis cs:11,0.0692580416798592);

\path [draw=color2, line width=0.7pt]
(axis cs:12,0.0576986223459244)
--(axis cs:12,0.0640771761536598);

\path [draw=color2, line width=0.7pt]
(axis cs:13,0.0644500777125359)
--(axis cs:13,0.0774090960621834);

\path [draw=color2, line width=0.7pt]
(axis cs:14,0.0668654441833496)
--(axis cs:14,0.0733941793441772);

\path [draw=color2, line width=0.7pt]
(axis cs:15,0.0439097322523594)
--(axis cs:15,0.0493394993245602);

\path [draw=color2, line width=0.7pt]
(axis cs:16,0.0866852328181267)
--(axis cs:16,0.0918248072266579);

\path [draw=color3, line width=0.7pt]
(axis cs:1,0.0694184452295303)
--(axis cs:1,0.0803459584712982);

\path [draw=color3, line width=0.7pt]
(axis cs:2,0.0649880319833755)
--(axis cs:2,0.075962170958519);

\path [draw=color3, line width=0.7pt]
(axis cs:3,0.0611934661865234)
--(axis cs:3,0.0694710612297058);

\path [draw=color3, line width=0.7pt]
(axis cs:4,0.0330504029989243)
--(axis cs:4,0.0383490845561028);

\path [draw=color3, line width=0.7pt]
(axis cs:5,0.0744529739022255)
--(axis cs:5,0.0810844972729683);

\path [draw=color3, line width=0.7pt]
(axis cs:6,0.0726369917392731)
--(axis cs:6,0.0799739360809326);

\path [draw=color3, line width=0.7pt]
(axis cs:7,0.0337390415370464)
--(axis cs:7,0.0390351600944996);

\path [draw=color3, line width=0.7pt]
(axis cs:8,0.0762452408671379)
--(axis cs:8,0.0839313343167305);

\path [draw=color3, line width=0.7pt]
(axis cs:9,0.0502415262162685)
--(axis cs:9,0.0590495429933071);

\path [draw=color3, line width=0.7pt]
(axis cs:10,0.0336284935474396)
--(axis cs:10,0.0384990945458412);

\path [draw=color3, line width=0.7pt]
(axis cs:11,0.0687551870942116)
--(axis cs:11,0.0762683227658272);

\path [draw=color3, line width=0.7pt]
(axis cs:12,0.0625961273908615)
--(axis cs:12,0.0707567036151886);

\path [draw=color3, line width=0.7pt]
(axis cs:13,0.0767243802547455)
--(axis cs:13,0.0838375687599182);

\path [draw=color3, line width=0.7pt]
(axis cs:14,0.0474722608923912)
--(axis cs:14,0.0567931234836578);

\path [draw=color3, line width=0.7pt]
(axis cs:15,0.0345142036676407)
--(axis cs:15,0.039949968457222);

\path [draw=color3, line width=0.7pt]
(axis cs:16,0.0803599804639816)
--(axis cs:16,0.0866759121417999);

\path [draw=color4, line width=0.7pt]
(axis cs:1,0.0726017877459526)
--(axis cs:1,0.0804498270153999);

\path [draw=color4, line width=0.7pt]
(axis cs:2,0.0708390921354294)
--(axis cs:2,0.0801107287406921);

\path [draw=color4, line width=0.7pt]
(axis cs:3,0.0585150122642517)
--(axis cs:3,0.0679448246955872);

\path [draw=color4, line width=0.7pt]
(axis cs:4,0.0325229354202747)
--(axis cs:4,0.0362052656710148);

\path [draw=color4, line width=0.7pt]
(axis cs:5,0.0761955305933952)
--(axis cs:5,0.081546775996685);

\path [draw=color4, line width=0.7pt]
(axis cs:6,0.0765371769666672)
--(axis cs:6,0.0814459919929504);

\path [draw=color4, line width=0.7pt]
(axis cs:7,0.0330124609172344)
--(axis cs:7,0.0366608016192913);

\path [draw=color4, line width=0.7pt]
(axis cs:8,0.0763638019561768)
--(axis cs:8,0.0819346457719803);

\path [draw=color4, line width=0.7pt]
(axis cs:9,0.0476755797863007)
--(axis cs:9,0.0555012300610542);

\path [draw=color4, line width=0.7pt]
(axis cs:10,0.0323055163025856)
--(axis cs:10,0.0358017534017563);

\path [draw=color4, line width=0.7pt]
(axis cs:11,0.0684119537472725)
--(axis cs:11,0.0757569894194603);

\path [draw=color4, line width=0.7pt]
(axis cs:12,0.0661678910255432)
--(axis cs:12,0.0738172978162766);

\path [draw=color4, line width=0.7pt]
(axis cs:13,0.0795700401067734)
--(axis cs:13,0.0854124277830124);

\path [draw=color4, line width=0.7pt]
(axis cs:14,0.0430507659912109)
--(axis cs:14,0.0544124320149422);

\path [draw=color4, line width=0.7pt]
(axis cs:15,0.0343003869056702)
--(axis cs:15,0.0379485189914703);

\path [draw=color4, line width=0.7pt]
(axis cs:16,0.0805081725120544)
--(axis cs:16,0.0864722728729248);

\path [draw=color5, line width=0.7pt]
(axis cs:1,0.0619354695081711)
--(axis cs:1,0.0749932378530502);

\path [draw=color5, line width=0.7pt]
(axis cs:2,0.061809416860342)
--(axis cs:2,0.0736968889832497);

\path [draw=color5, line width=0.7pt]
(axis cs:3,0.0591471455991268)
--(axis cs:3,0.0664689093828201);

\path [draw=color5, line width=0.7pt]
(axis cs:4,0.0341254770755768)
--(axis cs:4,0.0396261736750603);

\path [draw=color5, line width=0.7pt]
(axis cs:5,0.0672348961234093)
--(axis cs:5,0.0755056813359261);

\path [draw=color5, line width=0.7pt]
(axis cs:6,0.076421894133091)
--(axis cs:6,0.0843746289610863);

\path [draw=color5, line width=0.7pt]
(axis cs:7,0.0348541922867298)
--(axis cs:7,0.0403793416917324);

\path [draw=color5, line width=0.7pt]
(axis cs:8,0.075287751853466)
--(axis cs:8,0.0832580402493477);

\path [draw=color5, line width=0.7pt]
(axis cs:9,0.0485840141773224)
--(axis cs:9,0.0571857839822769);

\path [draw=color5, line width=0.7pt]
(axis cs:10,0.036217637360096)
--(axis cs:10,0.0414167568087578);

\path [draw=color5, line width=0.7pt]
(axis cs:11,0.0701192393898964)
--(axis cs:11,0.0775328651070595);

\path [draw=color5, line width=0.7pt]
(axis cs:12,0.0632725581526756)
--(axis cs:12,0.0721627995371819);

\path [draw=color5, line width=0.7pt]
(axis cs:13,0.0739500746130943)
--(axis cs:13,0.0823646709322929);

\path [draw=color5, line width=0.7pt]
(axis cs:14,0.0580146126449108)
--(axis cs:14,0.0684897005558014);

\path [draw=color5, line width=0.7pt]
(axis cs:15,0.036345012485981)
--(axis cs:15,0.0422550439834595);

\path [draw=color5, line width=0.7pt]
(axis cs:16,0.0781278908252716)
--(axis cs:16,0.0848416984081268);

\path [draw=color6, line width=0.7pt]
(axis cs:1,0.0691689550876617)
--(axis cs:1,0.0810148268938065);

\path [draw=color6, line width=0.7pt]
(axis cs:2,0.0588593035936356)
--(axis cs:2,0.0706646293401718);

\path [draw=color6, line width=0.7pt]
(axis cs:3,0.0547236688435078)
--(axis cs:3,0.0611796192824841);

\path [draw=color6, line width=0.7pt]
(axis cs:4,0.0379851311445236)
--(axis cs:4,0.0447336360812187);

\path [draw=color6, line width=0.7pt]
(axis cs:5,0.0720529332756996)
--(axis cs:5,0.0819630399346352);

\path [draw=color6, line width=0.7pt]
(axis cs:6,0.0701956376433372)
--(axis cs:6,0.078419528901577);

\path [draw=color6, line width=0.7pt]
(axis cs:7,0.038774024695158)
--(axis cs:7,0.045499537140131);

\path [draw=color6, line width=0.7pt]
(axis cs:8,0.0710827708244324)
--(axis cs:8,0.0816029608249664);

\path [draw=color6, line width=0.7pt]
(axis cs:9,0.0497770123183727)
--(axis cs:9,0.0565115623176098);

\path [draw=color6, line width=0.7pt]
(axis cs:10,0.0379373617470264)
--(axis cs:10,0.0445700250566006);

\path [draw=color6, line width=0.7pt]
(axis cs:11,0.0607824139297009)
--(axis cs:11,0.0678482502698898);

\path [draw=color6, line width=0.7pt]
(axis cs:12,0.0646098926663399)
--(axis cs:12,0.0743721053004265);

\path [draw=color6, line width=0.7pt]
(axis cs:13,0.0811257362365723)
--(axis cs:13,0.0914458483457565);

\path [draw=color6, line width=0.7pt]
(axis cs:14,0.0453680343925953)
--(axis cs:14,0.0543397180736065);

\path [draw=color6, line width=0.7pt]
(axis cs:15,0.0394936241209507)
--(axis cs:15,0.0460103116929531);

\path [draw=color6, line width=0.7pt]
(axis cs:16,0.079208992421627)
--(axis cs:16,0.0886790230870247);

\path [draw=color7, line width=0.7pt]
(axis cs:1,0.0703363046050072)
--(axis cs:1,0.0819333717226982);

\path [draw=color7, line width=0.7pt]
(axis cs:2,0.0756756216287613)
--(axis cs:2,0.0828413814306259);

\path [draw=color7, line width=0.7pt]
(axis cs:3,0.0514183416962624)
--(axis cs:3,0.0564218834042549);

\path [draw=color7, line width=0.7pt]
(axis cs:4,0.037341084331274)
--(axis cs:4,0.0426661632955074);

\path [draw=color7, line width=0.7pt]
(axis cs:5,0.0690449476242065)
--(axis cs:5,0.0806534439325333);

\path [draw=color7, line width=0.7pt]
(axis cs:6,0.0711169615387917)
--(axis cs:6,0.0794160738587379);

\path [draw=color7, line width=0.7pt]
(axis cs:7,0.0380815006792545)
--(axis cs:7,0.0433232374489307);

\path [draw=color7, line width=0.7pt]
(axis cs:8,0.0648149028420448)
--(axis cs:8,0.0770458802580833);

\path [draw=color7, line width=0.7pt]
(axis cs:9,0.0515747591853142)
--(axis cs:9,0.0595874339342117);

\path [draw=color7, line width=0.7pt]
(axis cs:10,0.0377313047647476)
--(axis cs:10,0.0427602455019951);

\path [draw=color7, line width=0.7pt]
(axis cs:11,0.0639606788754463)
--(axis cs:11,0.0714165940880775);

\path [draw=color7, line width=0.7pt]
(axis cs:12,0.0629490241408348)
--(axis cs:12,0.0739366486668587);

\path [draw=color7, line width=0.7pt]
(axis cs:13,0.0775051862001419)
--(axis cs:13,0.0878530591726303);

\path [draw=color7, line width=0.7pt]
(axis cs:14,0.0450007133185863)
--(axis cs:14,0.0537433363497257);

\path [draw=color7, line width=0.7pt]
(axis cs:15,0.0380015410482883)
--(axis cs:15,0.0431916229426861);

\path [draw=color7, line width=0.7pt]
(axis cs:16,0.0807264894247055)
--(axis cs:16,0.0879301279783249);

\path [draw=color8, line width=0.7pt]
(axis cs:1,0.0749566107988358)
--(axis cs:1,0.0907432287931442);

\path [draw=color8, line width=0.7pt]
(axis cs:2,0.0530853010714054)
--(axis cs:2,0.0624889321625233);

\path [draw=color8, line width=0.7pt]
(axis cs:3,0.0513709038496017)
--(axis cs:3,0.0577922612428665);

\path [draw=color8, line width=0.7pt]
(axis cs:4,0.0403189733624458)
--(axis cs:4,0.0485889464616776);

\path [draw=color8, line width=0.7pt]
(axis cs:5,0.0652961060404778)
--(axis cs:5,0.0766275897622108);

\path [draw=color8, line width=0.7pt]
(axis cs:6,0.0744717121124268)
--(axis cs:6,0.0828755646944046);

\path [draw=color8, line width=0.7pt]
(axis cs:7,0.041379526257515)
--(axis cs:7,0.0494144558906555);

\path [draw=color8, line width=0.7pt]
(axis cs:8,0.0612757615745068)
--(axis cs:8,0.073703944683075);

\path [draw=color8, line width=0.7pt]
(axis cs:9,0.0452553108334541)
--(axis cs:9,0.0518102571368217);

\path [draw=color8, line width=0.7pt]
(axis cs:10,0.0401080697774887)
--(axis cs:10,0.0479584634304047);

\path [draw=color8, line width=0.7pt]
(axis cs:11,0.0671808794140816)
--(axis cs:11,0.0759518817067146);

\path [draw=color8, line width=0.7pt]
(axis cs:12,0.0587314702570438)
--(axis cs:12,0.065497450530529);

\path [draw=color8, line width=0.7pt]
(axis cs:13,0.0794876664876938)
--(axis cs:13,0.0927303433418274);

\path [draw=color8, line width=0.7pt]
(axis cs:14,0.0544478185474873)
--(axis cs:14,0.0636225491762161);

\path [draw=color8, line width=0.7pt]
(axis cs:15,0.0410392433404922)
--(axis cs:15,0.0491728261113167);

\path [draw=color8, line width=0.7pt]
(axis cs:16,0.0765687823295593)
--(axis cs:16,0.0860471427440643);

\path [draw=color9, line width=0.7pt]
(axis cs:1,0.069892093539238)
--(axis cs:1,0.0799540281295776);

\path [draw=color9, line width=0.7pt]
(axis cs:2,0.0678167045116425)
--(axis cs:2,0.0764447450637817);

\path [draw=color9, line width=0.7pt]
(axis cs:3,0.0539393797516823)
--(axis cs:3,0.0627307221293449);

\path [draw=color9, line width=0.7pt]
(axis cs:4,0.0331222116947174)
--(axis cs:4,0.0378016978502274);

\path [draw=color9, line width=0.7pt]
(axis cs:5,0.0765647292137146)
--(axis cs:5,0.0829178094863892);

\path [draw=color9, line width=0.7pt]
(axis cs:6,0.0710598602890968)
--(axis cs:6,0.0788474306464195);

\path [draw=color9, line width=0.7pt]
(axis cs:7,0.0336032137274742)
--(axis cs:7,0.0382168889045715);

\path [draw=color9, line width=0.7pt]
(axis cs:8,0.0760821327567101)
--(axis cs:8,0.0836943760514259);

\path [draw=color9, line width=0.7pt]
(axis cs:9,0.0529660172760487)
--(axis cs:9,0.0617987848818302);

\path [draw=color9, line width=0.7pt]
(axis cs:10,0.0331106968224049)
--(axis cs:10,0.037578996270895);

\path [draw=color9, line width=0.7pt]
(axis cs:11,0.0687558427453041)
--(axis cs:11,0.0761757120490074);

\path [draw=color9, line width=0.7pt]
(axis cs:12,0.0655882433056831)
--(axis cs:12,0.0725634470582008);

\path [draw=color9, line width=0.7pt]
(axis cs:13,0.0791253745555878)
--(axis cs:13,0.0851977318525314);

\path [draw=color9, line width=0.7pt]
(axis cs:14,0.0481031537055969)
--(axis cs:14,0.0591825321316719);

\path [draw=color9, line width=0.7pt]
(axis cs:15,0.0343500934541225)
--(axis cs:15,0.038861121982336);

\path [draw=color9, line width=0.7pt]
(axis cs:16,0.0792065039277077)
--(axis cs:16,0.0847471430897713);

\path [draw=color10, line width=0.7pt]
(axis cs:1,0.0719968229532242)
--(axis cs:1,0.0833342522382736);

\path [draw=color10, line width=0.7pt]
(axis cs:2,0.0552998334169388)
--(axis cs:2,0.0683396980166435);

\path [draw=color10, line width=0.7pt]
(axis cs:3,0.0555955059826374)
--(axis cs:3,0.063874140381813);

\path [draw=color10, line width=0.7pt]
(axis cs:4,0.0337649770081043)
--(axis cs:4,0.0398656986653805);

\path [draw=color10, line width=0.7pt]
(axis cs:5,0.0755164697766304)
--(axis cs:5,0.083192490041256);

\path [draw=color10, line width=0.7pt]
(axis cs:6,0.0720895379781723)
--(axis cs:6,0.0799146890640259);

\path [draw=color10, line width=0.7pt]
(axis cs:7,0.034673597663641)
--(axis cs:7,0.0404650531709194);

\path [draw=color10, line width=0.7pt]
(axis cs:8,0.0755188837647438)
--(axis cs:8,0.0836084559559822);

\path [draw=color10, line width=0.7pt]
(axis cs:9,0.0450031720101833)
--(axis cs:9,0.0514444895088673);

\path [draw=color10, line width=0.7pt]
(axis cs:10,0.0338496640324593)
--(axis cs:10,0.0394357144832611);

\path [draw=color10, line width=0.7pt]
(axis cs:11,0.0719138979911804)
--(axis cs:11,0.079988956451416);

\path [draw=color10, line width=0.7pt]
(axis cs:12,0.0640270933508873)
--(axis cs:12,0.0726435706019402);

\path [draw=color10, line width=0.7pt]
(axis cs:13,0.0739069655537605)
--(axis cs:13,0.0831336751580238);

\path [draw=color10, line width=0.7pt]
(axis cs:14,0.0576928332448006)
--(axis cs:14,0.0695150122046471);

\path [draw=color10, line width=0.7pt]
(axis cs:15,0.0346625857055187)
--(axis cs:15,0.0406722165644169);

\path [draw=color10, line width=0.7pt]
(axis cs:16,0.0792924761772156)
--(axis cs:16,0.085767388343811);

\addplot [line width=0.7pt, color1, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.0802197232842445
2 0.0760934054851532
3 0.0611854828894138
4 0.0333584323525429
5 0.0722575560212135
6 0.0773437023162842
7 0.0343788787722588
8 0.0751118287444115
9 0.0592617578804493
10 0.0333670824766159
11 0.0727529153227806
12 0.0692284032702446
13 0.0833435878157616
14 0.0558843351900578
15 0.0349186323583126
16 0.0812942758202553
};
\addplot [line width=0.7pt, color2, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.0554214641451836
2 0.0649353340268135
3 0.0651372447609901
4 0.0439486764371395
5 0.0766913294792175
6 0.0846524089574814
7 0.0408371426165104
8 0.077951692044735
9 0.0460740327835083
10 0.0433587804436684
11 0.0620788969099522
12 0.0621075816452503
13 0.0712707787752151
14 0.0711049363017082
15 0.0463106594979763
16 0.0881190970540047
};
\addplot [line width=0.7pt, color3, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.0741405338048935
2 0.0709736198186874
3 0.0658734440803528
4 0.0350035950541496
5 0.0790677815675735
6 0.078265443444252
7 0.0355536565184593
8 0.0803176090121269
9 0.0549219101667404
10 0.0352362468838692
11 0.0706474930047989
12 0.0670517235994339
13 0.0804073140025139
14 0.0529828108847141
15 0.0362356714904308
16 0.0833212211728096
};
\addplot [line width=0.7pt, color4, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.0762517005205154
2 0.0761593952775002
3 0.0636572241783142
4 0.0338555313646793
5 0.080779030919075
6 0.079827256500721
7 0.0342362821102142
8 0.0797816812992096
9 0.050949439406395
10 0.0335525348782539
11 0.0694399476051331
12 0.070099413394928
13 0.0831591784954071
14 0.0494199842214584
15 0.0352038666605949
16 0.0836275890469551
};
\addplot [line width=0.7pt, color5, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.0669326633214951
2 0.0682790726423264
3 0.0623551718890667
4 0.0369348861277103
5 0.0739814415574074
6 0.0817694589495659
7 0.0374584570527077
8 0.0799508169293404
9 0.0529580675065517
10 0.0384078472852707
11 0.0707796439528465
12 0.0683013126254082
13 0.0792519152164459
14 0.0631887540221214
15 0.0389108695089817
16 0.0805397033691406
};
\addplot [line width=0.7pt, color6, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.0735003799200058
2 0.064849317073822
3 0.0587448701262474
4 0.0411034971475601
5 0.0794483125209808
6 0.0753784999251366
7 0.0417507626116276
8 0.0770032703876495
9 0.0527546070516109
10 0.0409760698676109
11 0.0621858015656471
12 0.069511666893959
13 0.0869770422577858
14 0.0502780899405479
15 0.0421706885099411
16 0.0833672061562538
};
\addplot [line width=0.7pt, color7, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.0753066167235374
2 0.0806395635008812
3 0.0536540597677231
4 0.0393597930669785
5 0.0767291188240051
6 0.076108418405056
7 0.0399202704429626
8 0.0727891400456429
9 0.0547899790108204
10 0.0394405126571655
11 0.066405713558197
12 0.0691480860114098
13 0.0824956446886063
14 0.0498851500451565
15 0.0397716835141182
16 0.0835564360022545
};
\addplot [line width=0.7pt, color8, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.0829117298126221
2 0.0580401867628098
3 0.0543005503714085
4 0.0444492921233177
5 0.0733311846852303
6 0.0804065614938736
7 0.0451331995427608
8 0.0670731663703918
9 0.0482730716466904
10 0.0439855679869652
11 0.0685615986585617
12 0.0612488985061646
13 0.0863353535532951
14 0.0599087364971638
15 0.0449760742485523
16 0.0810647010803223
};
\addplot [line width=0.7pt, color9, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.0730032399296761
2 0.0724594369530678
3 0.0580894313752651
4 0.0350157506763935
5 0.0816200003027916
6 0.0761630013585091
7 0.0353226326406002
8 0.0807629600167274
9 0.0569218136370182
10 0.0348155945539474
11 0.0705909132957458
12 0.0693775862455368
13 0.083178237080574
14 0.0548954270780087
15 0.0358252674341202
16 0.0819589272141457
};
\addplot [line width=0.7pt, color10, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.0771962553262711
2 0.0621988326311111
3 0.0593142174184322
4 0.0364434458315372
5 0.0812324807047844
6 0.0775608569383621
7 0.0369324870407581
8 0.0799655616283417
9 0.047490231692791
10 0.0362084321677685
11 0.0737608298659325
12 0.0682464465498924
13 0.0792562961578369
14 0.06492680311203
15 0.0370615124702454
16 0.0822054445743561
};


\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=0.3, xmax=15.7,
xtick style={color=white!15!black}, xticklabels={}, minor tick num = 2,
y grid style={white},
ymajorgrids,
ymin=0.07, ymax=0.20,
ytick style={color=white!15!black},
ytick={0.1,0.2},
yticklabels={0.10,0.20}
]
\path [draw=color1, line width=0.7pt]
(axis cs:1,0.132612347602844)
--(axis cs:1,0.142268687486649);

\path [draw=color1, line width=0.7pt]
(axis cs:3,0.141385793685913)
--(axis cs:3,0.151930004358292);

\path [draw=color1, line width=0.7pt]
(axis cs:5,0.12515726685524)
--(axis cs:5,0.133878231048584);

\path [draw=color1, line width=0.7pt]
(axis cs:7,0.137490287423134)
--(axis cs:7,0.148477211594582);

\path [draw=color1, line width=0.7pt]
(axis cs:9,0.133583977818489)
--(axis cs:9,0.142108127474785);

\path [draw=color1, line width=0.7pt]
(axis cs:11,0.0567132793366909)
--(axis cs:11,0.067406065762043);

\path [draw=color1, line width=0.7pt]
(axis cs:13,0.105476066470146)
--(axis cs:13,0.117777168750763);

\path [draw=color1, line width=0.7pt]
(axis cs:15,0.126949086785316)
--(axis cs:15,0.136786445975304);

\path [draw=color2, line width=0.7pt]
(axis cs:1,0.120913624763489)
--(axis cs:1,0.132601469755173);

\path [draw=color2, line width=0.7pt]
(axis cs:3,0.167600631713867)
--(axis cs:3,0.1804378926754);

\path [draw=color2, line width=0.7pt]
(axis cs:5,0.123418338596821)
--(axis cs:5,0.132156074047089);

\path [draw=color2, line width=0.7pt]
(axis cs:7,0.0994461476802826)
--(axis cs:7,0.108248755335808);

\path [draw=color2, line width=0.7pt]
(axis cs:9,0.131699934601784)
--(axis cs:9,0.147847548127174);

\path [draw=color2, line width=0.7pt]
(axis cs:11,0.0696035474538803)
--(axis cs:11,0.07985919713974);

\path [draw=color2, line width=0.7pt]
(axis cs:13,0.116049088537693)
--(axis cs:13,0.127765998244286);

\path [draw=color2, line width=0.7pt]
(axis cs:15,0.124655790627003)
--(axis cs:15,0.137695878744125);

\path [draw=color3, line width=0.7pt]
(axis cs:1,0.123506709933281)
--(axis cs:1,0.137906864285469);

\path [draw=color3, line width=0.7pt]
(axis cs:3,0.145000457763672)
--(axis cs:3,0.156600713729858);

\path [draw=color3, line width=0.7pt]
(axis cs:5,0.131183370947838)
--(axis cs:5,0.139654979109764);

\path [draw=color3, line width=0.7pt]
(axis cs:7,0.124399870634079)
--(axis cs:7,0.135697841644287);

\path [draw=color3, line width=0.7pt]
(axis cs:9,0.13926175236702)
--(axis cs:9,0.151191264390945);

\path [draw=color3, line width=0.7pt]
(axis cs:11,0.0588572844862938)
--(axis cs:11,0.0699371322989464);

\path [draw=color3, line width=0.7pt]
(axis cs:13,0.105043530464172)
--(axis cs:13,0.117527306079865);

\path [draw=color3, line width=0.7pt]
(axis cs:15,0.127008587121964)
--(axis cs:15,0.137222915887833);

\path [draw=color4, line width=0.7pt]
(axis cs:1,0.134613126516342)
--(axis cs:1,0.143030524253845);

\path [draw=color4, line width=0.7pt]
(axis cs:3,0.137108236551285)
--(axis cs:3,0.149734646081924);

\path [draw=color4, line width=0.7pt]
(axis cs:5,0.133458584547043)
--(axis cs:5,0.139674365520477);

\path [draw=color4, line width=0.7pt]
(axis cs:7,0.119687832891941)
--(axis cs:7,0.132345139980316);

\path [draw=color4, line width=0.7pt]
(axis cs:9,0.134461656212807)
--(axis cs:9,0.142700240015984);

\path [draw=color4, line width=0.7pt]
(axis cs:11,0.0540369004011154)
--(axis cs:11,0.0624354854226112);

\path [draw=color4, line width=0.7pt]
(axis cs:13,0.12022427469492)
--(axis cs:13,0.131124168634415);

\path [draw=color4, line width=0.7pt]
(axis cs:15,0.128737449645996)
--(axis cs:15,0.136627495288849);

\path [draw=color5, line width=0.7pt]
(axis cs:1,0.141035810112953)
--(axis cs:1,0.152631923556328);

\path [draw=color5, line width=0.7pt]
(axis cs:3,0.150399535894394)
--(axis cs:3,0.164247900247574);

\path [draw=color5, line width=0.7pt]
(axis cs:5,0.117239855229855)
--(axis cs:5,0.128241211175919);

\path [draw=color5, line width=0.7pt]
(axis cs:7,0.0977994352579117)
--(axis cs:7,0.111731067299843);

\path [draw=color5, line width=0.7pt]
(axis cs:9,0.136105597019196)
--(axis cs:9,0.147548645734787);

\path [draw=color5, line width=0.7pt]
(axis cs:11,0.0605233088135719)
--(axis cs:11,0.07025096565485);

\path [draw=color5, line width=0.7pt]
(axis cs:13,0.118557043373585)
--(axis cs:13,0.131276547908783);

\path [draw=color5, line width=0.7pt]
(axis cs:15,0.13061697781086)
--(axis cs:15,0.141794309020042);

\path [draw=color6, line width=0.7pt]
(axis cs:1,0.139524564146996)
--(axis cs:1,0.152897134423256);

\path [draw=color6, line width=0.7pt]
(axis cs:3,0.139569357037544)
--(axis cs:3,0.154220208525658);

\path [draw=color6, line width=0.7pt]
(axis cs:5,0.124984808266163)
--(axis cs:5,0.135550945997238);

\path [draw=color6, line width=0.7pt]
(axis cs:7,0.110868081450462)
--(axis cs:7,0.128354132175446);

\path [draw=color6, line width=0.7pt]
(axis cs:9,0.132325693964958)
--(axis cs:9,0.143124952912331);

\path [draw=color6, line width=0.7pt]
(axis cs:11,0.0572133548557758)
--(axis cs:11,0.0675882399082184);

\path [draw=color6, line width=0.7pt]
(axis cs:13,0.120021566748619)
--(axis cs:13,0.131607159972191);

\path [draw=color6, line width=0.7pt]
(axis cs:15,0.124871112406254)
--(axis cs:15,0.137278333306313);

\path [draw=color7, line width=0.7pt]
(axis cs:1,0.145957544445992)
--(axis cs:1,0.161225959658623);

\path [draw=color7, line width=0.7pt]
(axis cs:3,0.146591514348984)
--(axis cs:3,0.159460127353668);

\path [draw=color7, line width=0.7pt]
(axis cs:5,0.116230562329292)
--(axis cs:5,0.129229068756104);

\path [draw=color7, line width=0.7pt]
(axis cs:7,0.111574925482273)
--(axis cs:7,0.126860529184341);

\path [draw=color7, line width=0.7pt]
(axis cs:9,0.122309625148773)
--(axis cs:9,0.13599956035614);

\path [draw=color7, line width=0.7pt]
(axis cs:11,0.059525553137064)
--(axis cs:11,0.0694302320480347);

\path [draw=color7, line width=0.7pt]
(axis cs:13,0.125302523374557)
--(axis cs:13,0.13688850402832);

\path [draw=color7, line width=0.7pt]
(axis cs:15,0.120737232267857)
--(axis cs:15,0.132676333189011);

\path [draw=color8, line width=0.7pt]
(axis cs:1,0.118801988661289)
--(axis cs:1,0.130503997206688);

\path [draw=color8, line width=0.7pt]
(axis cs:3,0.141283586621284)
--(axis cs:3,0.151339486241341);

\path [draw=color8, line width=0.7pt]
(axis cs:5,0.118112228810787)
--(axis cs:5,0.127463728189468);

\path [draw=color8, line width=0.7pt]
(axis cs:7,0.132005572319031)
--(axis cs:7,0.14416977763176);

\path [draw=color8, line width=0.7pt]
(axis cs:9,0.129885837435722)
--(axis cs:9,0.140682712197304);

\path [draw=color8, line width=0.7pt]
(axis cs:11,0.0632605254650116)
--(axis cs:11,0.0791627019643784);

\path [draw=color8, line width=0.7pt]
(axis cs:13,0.130727618932724)
--(axis cs:13,0.143818616867065);

\path [draw=color8, line width=0.7pt]
(axis cs:15,0.118590518832207)
--(axis cs:15,0.13019123673439);

\path [draw=color9, line width=0.7pt]
(axis cs:1,0.137468218803406)
--(axis cs:1,0.148276388645172);

\path [draw=color9, line width=0.7pt]
(axis cs:3,0.145017430186272)
--(axis cs:3,0.159352585673332);

\path [draw=color9, line width=0.7pt]
(axis cs:5,0.131448611617088)
--(axis cs:5,0.141978338360786);

\path [draw=color9, line width=0.7pt]
(axis cs:7,0.120337426662445)
--(axis cs:7,0.133106678724289);

\path [draw=color9, line width=0.7pt]
(axis cs:9,0.133670419454575)
--(axis cs:9,0.143453150987625);

\path [draw=color9, line width=0.7pt]
(axis cs:11,0.0579037591814995)
--(axis cs:11,0.0662911534309387);

\path [draw=color9, line width=0.7pt]
(axis cs:13,0.104201376438141)
--(axis cs:13,0.117678597569466);

\path [draw=color9, line width=0.7pt]
(axis cs:15,0.123906522989273)
--(axis cs:15,0.135909557342529);

\path [draw=color10, line width=0.7pt]
(axis cs:1,0.135666415095329)
--(axis cs:1,0.145375743508339);

\path [draw=color10, line width=0.7pt]
(axis cs:3,0.139950081706047)
--(axis cs:3,0.154068931937218);

\path [draw=color10, line width=0.7pt]
(axis cs:5,0.117970608174801)
--(axis cs:5,0.128553658723831);

\path [draw=color10, line width=0.7pt]
(axis cs:7,0.124120607972145)
--(axis cs:7,0.134152367711067);

\path [draw=color10, line width=0.7pt]
(axis cs:9,0.136460155248642)
--(axis cs:9,0.14301386475563);

\path [draw=color10, line width=0.7pt]
(axis cs:11,0.0560535378754139)
--(axis cs:11,0.0642897188663483);

\path [draw=color10, line width=0.7pt]
(axis cs:13,0.12018708884716)
--(axis cs:13,0.131631687283516);

\path [draw=color10, line width=0.7pt]
(axis cs:15,0.129686132073402)
--(axis cs:15,0.138819292187691);

\addplot [line width=0.7pt, color1, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.135670840740204
3 0.148320585489273
5 0.129326596856117
7 0.147698611021042
9 0.135427340865135
11 0.0650193765759468
13 0.106063231825829
15 0.132473528385162
};
\addplot [line width=0.7pt, color2, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.119376823306084
3 0.177039548754692
5 0.128245070576668
7 0.105706736445427
9 0.130451321601868
11 0.083028718829155
13 0.122763305902481
15 0.133388325572014
};
\addplot [line width=0.7pt, color3, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.12895841896534
3 0.155500531196594
5 0.135805308818817
7 0.131804794073105
9 0.1419737637043
11 0.0661387592554092
13 0.1087426841259
15 0.13107568025589
};
\addplot [line width=0.7pt, color4, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.141183137893677
3 0.149328991770744
5 0.137489587068558
7 0.121022321283817
9 0.13866300880909
11 0.0612477213144302
13 0.121209941804409
15 0.129855394363403
};
\addplot [line width=0.7pt, color5, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.144071966409683
3 0.167583629488945
5 0.119032986462116
7 0.100996121764183
9 0.134858250617981
11 0.0709355473518372
13 0.127341896295547
15 0.135179713368416
};
\addplot [line width=0.7pt, color6, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.152408182621002
3 0.15236234664917
5 0.124692261219025
7 0.115948542952538
9 0.132862761616707
11 0.0682821497321129
13 0.125567331910133
15 0.127876281738281
};
\addplot [line width=0.7pt, color7, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.161409839987755
3 0.156680330634117
5 0.118379101157188
7 0.114936478435993
9 0.12003892660141
11 0.0703184828162193
13 0.132531493902206
15 0.12570533156395
};
\addplot [line width=0.7pt, color8, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.125364795327187
3 0.143335103988647
5 0.121249988675117
7 0.142079710960388
9 0.128586441278458
11 0.0753446891903877
13 0.143018707633018
15 0.121020577847958
};
\addplot [line width=0.7pt, color9, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.146566852927208
3 0.160814076662064
5 0.134828895330429
7 0.12540777027607
9 0.130323722958565
11 0.0657387003302574
13 0.109969444572926
15 0.1263507604599
};
\addplot [line width=0.7pt, color10, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.140571758151054
3 0.154062107205391
5 0.117026902735233
7 0.129855781793594
9 0.135909363627434
11 0.0633885115385056
13 0.126388743519783
15 0.132796689867973
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=0.3, xmax=15.7,
xtick style={color=white!15!black}, xticklabels={}, minor tick num = 2,
y grid style={white},
ymajorgrids,
ymin=0.19, ymax=0.31,
ytick style={color=white!15!black},
ytick={0.2,0.3},
yticklabels={0.20,0.30}
]
\path [draw=color1, line width=0.7pt]
(axis cs:1,0.263130843639374)
--(axis cs:1,0.275960922241211);

\path [draw=color1, line width=0.7pt]
(axis cs:5,0.245439276099205)
--(axis cs:5,0.255722016096115);

\path [draw=color1, line width=0.7pt]
(axis cs:9,0.231453031301498)
--(axis cs:9,0.248967111110687);

\path [draw=color1, line width=0.7pt]
(axis cs:13,0.231781631708145)
--(axis cs:13,0.24754524230957);

\path [draw=color2, line width=0.7pt]
(axis cs:1,0.226287171244621)
--(axis cs:1,0.233019277453423);

\path [draw=color2, line width=0.7pt]
(axis cs:5,0.280589699745178)
--(axis cs:5,0.289376258850098);

\path [draw=color2, line width=0.7pt]
(axis cs:9,0.230144798755646)
--(axis cs:9,0.23841205239296);

\path [draw=color2, line width=0.7pt]
(axis cs:13,0.24564616382122)
--(axis cs:13,0.256525069475174);

\path [draw=color3, line width=0.7pt]
(axis cs:1,0.268635034561157)
--(axis cs:1,0.285346508026123);

\path [draw=color3, line width=0.7pt]
(axis cs:5,0.216679364442825)
--(axis cs:5,0.233540564775467);

\path [draw=color3, line width=0.7pt]
(axis cs:9,0.25780114531517)
--(axis cs:9,0.276795476675034);

\path [draw=color3, line width=0.7pt]
(axis cs:13,0.220108732581139)
--(axis cs:13,0.241093352437019);

\path [draw=color4, line width=0.7pt]
(axis cs:1,0.258232623338699)
--(axis cs:1,0.274075955152512);

\path [draw=color4, line width=0.7pt]
(axis cs:5,0.235620483756065)
--(axis cs:5,0.24860717356205);

\path [draw=color4, line width=0.7pt]
(axis cs:9,0.249467939138412)
--(axis cs:9,0.259941846132278);

\path [draw=color4, line width=0.7pt]
(axis cs:13,0.23006135225296)
--(axis cs:13,0.243992567062378);

\path [draw=color5, line width=0.7pt]
(axis cs:1,0.279435873031616)
--(axis cs:1,0.296761929988861);

\path [draw=color5, line width=0.7pt]
(axis cs:5,0.229816868901253)
--(axis cs:5,0.24644573032856);

\path [draw=color5, line width=0.7pt]
(axis cs:9,0.267186313867569)
--(axis cs:9,0.283250778913498);

\path [draw=color5, line width=0.7pt]
(axis cs:13,0.188815996050835)
--(axis cs:13,0.208286628127098);

\path [draw=color6, line width=0.7pt]
(axis cs:1,0.240491971373558)
--(axis cs:1,0.254351913928986);

\path [draw=color6, line width=0.7pt]
(axis cs:5,0.247666537761688)
--(axis cs:5,0.261042475700378);

\path [draw=color6, line width=0.7pt]
(axis cs:9,0.259165078401566)
--(axis cs:9,0.271666079759598);

\path [draw=color6, line width=0.7pt]
(axis cs:13,0.225343868136406)
--(axis cs:13,0.240272298455238);

\path [draw=color7, line width=0.7pt]
(axis cs:1,0.238036915659904)
--(axis cs:1,0.254245489835739);

\path [draw=color7, line width=0.7pt]
(axis cs:5,0.245273858308792)
--(axis cs:5,0.256732136011124);

\path [draw=color7, line width=0.7pt]
(axis cs:9,0.270261645317078)
--(axis cs:9,0.292958378791809);

\path [draw=color7, line width=0.7pt]
(axis cs:13,0.213317215442657)
--(axis cs:13,0.229173988103867);

\path [draw=color8, line width=0.7pt]
(axis cs:1,0.295907288789749)
--(axis cs:1,0.319106072187424);

\path [draw=color8, line width=0.7pt]
(axis cs:5,0.250683337450027)
--(axis cs:5,0.26640459895134);

\path [draw=color8, line width=0.7pt]
(axis cs:9,0.222168803215027)
--(axis cs:9,0.241643518209457);

\path [draw=color8, line width=0.7pt]
(axis cs:13,0.193473502993584)
--(axis cs:13,0.21061272919178);

\path [draw=color9, line width=0.7pt]
(axis cs:1,0.272267729043961)
--(axis cs:1,0.290438562631607);

\path [draw=color9, line width=0.7pt]
(axis cs:5,0.244331613183022)
--(axis cs:5,0.261090338230133);

\path [draw=color9, line width=0.7pt]
(axis cs:9,0.261965811252594)
--(axis cs:9,0.273120999336243);

\path [draw=color9, line width=0.7pt]
(axis cs:13,0.188588172197342)
--(axis cs:13,0.208197325468063);

\path [draw=color10, line width=0.7pt]
(axis cs:1,0.278792798519135)
--(axis cs:1,0.294083416461945);

\path [draw=color10, line width=0.7pt]
(axis cs:5,0.240300729870796)
--(axis cs:5,0.254326552152634);

\path [draw=color10, line width=0.7pt]
(axis cs:9,0.271863669157028)
--(axis cs:9,0.284750789403915);

\path [draw=color10, line width=0.7pt]
(axis cs:13,0.17922568321228)
--(axis cs:13,0.196656733751297);

\addplot [line width=0.7pt, color1, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.273503869771957
5 0.256525456905365
9 0.229452192783356
13 0.240518689155579
};
\addplot [line width=0.7pt, color2, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.223687216639519
5 0.282644331455231
9 0.238923594355583
13 0.254744350910187
};
\addplot [line width=0.7pt, color3, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.283144980669022
5 0.229500874876976
9 0.257113426923752
13 0.2302405834198
};
\addplot [line width=0.7pt, color4, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.272534012794495
5 0.247223153710365
9 0.250184416770935
13 0.230058461427689
};
\addplot [line width=0.7pt, color5, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.278618514537811
5 0.243364363908768
9 0.274902790784836
13 0.20311439037323
};
\addplot [line width=0.7pt, color6, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.254297822713852
5 0.263328850269318
9 0.271326988935471
13 0.211046248674393
};
\addplot [line width=0.7pt, color7, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.251878648996353
5 0.250010669231415
9 0.282281637191772
13 0.215828835964203
};
\addplot [line width=0.7pt, color8, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.305638164281845
5 0.273524135351181
9 0.226360321044922
13 0.194477394223213
};
\addplot [line width=0.7pt, color9, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.295952081680298
5 0.252228915691376
9 0.268041789531708
13 0.183776870369911
};
\addplot [line width=0.7pt, color10, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.29250356554985
5 0.249961465597153
9 0.276772499084473
13 0.180762693285942
};


\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=0.3, xmax=15.7,
xtick style={color=white!15!black}, xticklabels={}, minor tick num = 2,
y grid style={white},
ymajorgrids,
ymin=0.005, ymax=0.02,
scaled y ticks=false,
ytick style={color=white!15!black},
ytick={0.005,0.015},
yticklabels={0.005,0.015}
]
\path [draw=color1, line width=0.7pt]
(axis cs:1,0.00770474784076214)
--(axis cs:1,0.00798668526113033);

\path [draw=color1, line width=0.7pt]
(axis cs:1.16494845360825,0.00782549474388361)
--(axis cs:1.16494845360825,0.00818473380059004);

\path [draw=color1, line width=0.7pt]
(axis cs:1.32989690721649,0.00796631909906864)
--(axis cs:1.32989690721649,0.00832004100084305);

\path [draw=color1, line width=0.7pt]
(axis cs:1.49484536082474,0.00783163122832775)
--(axis cs:1.49484536082474,0.00823642127215862);

\path [draw=color1, line width=0.7pt]
(axis cs:1.65979381443299,0.00775742996484041)
--(axis cs:1.65979381443299,0.0080830892547965);

\path [draw=color1, line width=0.7pt]
(axis cs:1.82474226804124,0.0077414633706212)
--(axis cs:1.82474226804124,0.00801368337124586);

\path [draw=color1, line width=0.7pt]
(axis cs:1.98969072164948,0.00771314138546586)
--(axis cs:1.98969072164948,0.00797616224735975);

\path [draw=color1, line width=0.7pt]
(axis cs:2.15463917525773,0.00794316083192825)
--(axis cs:2.15463917525773,0.0083593875169754);

\path [draw=color1, line width=0.7pt]
(axis cs:2.31958762886598,0.00829084031283855)
--(axis cs:2.31958762886598,0.00897047854959965);

\path [draw=color1, line width=0.7pt]
(axis cs:2.48453608247423,0.00862571597099304)
--(axis cs:2.48453608247423,0.00934669747948647);

\path [draw=color1, line width=0.7pt]
(axis cs:2.64948453608247,0.00838359072804451)
--(axis cs:2.64948453608247,0.00909534096717834);

\path [draw=color1, line width=0.7pt]
(axis cs:2.81443298969072,0.00814727414399385)
--(axis cs:2.81443298969072,0.00884441193193197);

\path [draw=color1, line width=0.7pt]
(axis cs:2.97938144329897,0.0078706294298172)
--(axis cs:2.97938144329897,0.00827660784125328);

\path [draw=color1, line width=0.7pt]
(axis cs:3.14432989690722,0.00780800776556134)
--(axis cs:3.14432989690722,0.00810567382723093);

\path [draw=color1, line width=0.7pt]
(axis cs:3.30927835051546,0.00781017309054732)
--(axis cs:3.30927835051546,0.00813759863376617);

\path [draw=color1, line width=0.7pt]
(axis cs:3.47422680412371,0.00907691288739443)
--(axis cs:3.47422680412371,0.0100342845544219);

\path [draw=color1, line width=0.7pt]
(axis cs:3.63917525773196,0.010968180373311)
--(axis cs:3.63917525773196,0.0127422902733088);

\path [draw=color1, line width=0.7pt]
(axis cs:3.80412371134021,0.0103490399196744)
--(axis cs:3.80412371134021,0.011986349709332);

\path [draw=color1, line width=0.7pt]
(axis cs:3.96907216494845,0.00955444667488337)
--(axis cs:3.96907216494845,0.0112120741978288);

\path [draw=color1, line width=0.7pt]
(axis cs:4.1340206185567,0.00839474983513355)
--(axis cs:4.1340206185567,0.00933975167572498);

\path [draw=color1, line width=0.7pt]
(axis cs:4.29896907216495,0.00815438758581877)
--(axis cs:4.29896907216495,0.00872688833624125);

\path [draw=color1, line width=0.7pt]
(axis cs:4.4639175257732,0.00793142430484295)
--(axis cs:4.4639175257732,0.00836522690951824);

\path [draw=color1, line width=0.7pt]
(axis cs:4.62886597938144,0.0123280249536037)
--(axis cs:4.62886597938144,0.0140751767903566);

\path [draw=color1, line width=0.7pt]
(axis cs:4.79381443298969,0.0159958340227604)
--(axis cs:4.79381443298969,0.0168835110962391);

\path [draw=color1, line width=0.7pt]
(axis cs:4.95876288659794,0.0165567621588707)
--(axis cs:4.95876288659794,0.0171427614986897);

\path [draw=color1, line width=0.7pt]
(axis cs:5.12371134020619,0.0157872382551432)
--(axis cs:5.12371134020619,0.0167656820267439);

\path [draw=color1, line width=0.7pt]
(axis cs:5.28865979381443,0.0115709025412798)
--(axis cs:5.28865979381443,0.0132803469896317);

\path [draw=color1, line width=0.7pt]
(axis cs:5.45360824742268,0.00822439230978489)
--(axis cs:5.45360824742268,0.00891375169157982);

\path [draw=color1, line width=0.7pt]
(axis cs:5.61855670103093,0.00974680297076702)
--(axis cs:5.61855670103093,0.0113090518862009);

\path [draw=color1, line width=0.7pt]
(axis cs:5.78350515463918,0.0157656632363796)
--(axis cs:5.78350515463918,0.0167733356356621);

\path [draw=color1, line width=0.7pt]
(axis cs:5.94845360824742,0.0169136561453342)
--(axis cs:5.94845360824742,0.0173720680177212);

\path [draw=color1, line width=0.7pt]
(axis cs:6.11340206185567,0.0169174876064062)
--(axis cs:6.11340206185567,0.0174352955073118);

\path [draw=color1, line width=0.7pt]
(axis cs:6.27835051546392,0.0165189411491156)
--(axis cs:6.27835051546392,0.0171784106642008);

\path [draw=color1, line width=0.7pt]
(axis cs:6.44329896907217,0.0125196874141693)
--(axis cs:6.44329896907217,0.0143872238695621);

\path [draw=color1, line width=0.7pt]
(axis cs:6.60824742268041,0.00873489025980234)
--(axis cs:6.60824742268041,0.00963023025542498);

\path [draw=color1, line width=0.7pt]
(axis cs:6.77319587628866,0.00948458630591631)
--(axis cs:6.77319587628866,0.0109497224912047);

\path [draw=color1, line width=0.7pt]
(axis cs:6.93814432989691,0.0146086690947413)
--(axis cs:6.93814432989691,0.0158387869596481);

\path [draw=color1, line width=0.7pt]
(axis cs:7.10309278350515,0.0152736576274037)
--(axis cs:7.10309278350515,0.016337301582098);

\path [draw=color1, line width=0.7pt]
(axis cs:7.2680412371134,0.0130582675337791)
--(axis cs:7.2680412371134,0.0145895704627037);

\path [draw=color1, line width=0.7pt]
(axis cs:7.43298969072165,0.00989216472953558)
--(axis cs:7.43298969072165,0.0110251614823937);

\path [draw=color1, line width=0.7pt]
(axis cs:7.5979381443299,0.00812031514942646)
--(axis cs:7.5979381443299,0.00872559659183025);

\path [draw=color1, line width=0.7pt]
(axis cs:7.76288659793814,0.00788405444473028)
--(axis cs:7.76288659793814,0.00825449731200933);

\path [draw=color1, line width=0.7pt]
(axis cs:7.92783505154639,0.00787604134529829)
--(axis cs:7.92783505154639,0.00814913865178823);

\path [draw=color1, line width=0.7pt]
(axis cs:8.09278350515464,0.00789278652518988)
--(axis cs:8.09278350515464,0.00826665665954351);

\path [draw=color1, line width=0.7pt]
(axis cs:8.25773195876289,0.00783614255487919)
--(axis cs:8.25773195876289,0.00813436321914196);

\path [draw=color1, line width=0.7pt]
(axis cs:8.42268041237113,0.00777713442221284)
--(axis cs:8.42268041237113,0.00817978288978338);

\path [draw=color1, line width=0.7pt]
(axis cs:8.58762886597938,0.00783332344144583)
--(axis cs:8.58762886597938,0.00839733984321356);

\path [draw=color1, line width=0.7pt]
(axis cs:8.75257731958763,0.0077478438615799)
--(axis cs:8.75257731958763,0.00806513242423534);

\path [draw=color1, line width=0.7pt]
(axis cs:8.91752577319588,0.00775495963171124)
--(axis cs:8.91752577319588,0.00805135909467936);

\path [draw=color1, line width=0.7pt]
(axis cs:9.08247422680412,0.0076996274292469)
--(axis cs:9.08247422680412,0.00796010345220566);

\path [draw=color1, line width=0.7pt]
(axis cs:9.24742268041237,0.00773433735594153)
--(axis cs:9.24742268041237,0.00798101257532835);

\path [draw=color1, line width=0.7pt]
(axis cs:9.41237113402062,0.00780658330768347)
--(axis cs:9.41237113402062,0.00808614213019609);

\path [draw=color1, line width=0.7pt]
(axis cs:9.57731958762887,0.00784415472298861)
--(axis cs:9.57731958762887,0.00827145669609308);

\path [draw=color1, line width=0.7pt]
(axis cs:9.74226804123711,0.00788003206253052)
--(axis cs:9.74226804123711,0.00828481465578079);

\path [draw=color1, line width=0.7pt]
(axis cs:9.90721649484536,0.00780322728678584)
--(axis cs:9.90721649484536,0.00807959213852882);

\path [draw=color1, line width=0.7pt]
(axis cs:10.0721649484536,0.00777738215401769)
--(axis cs:10.0721649484536,0.00803875736892223);

\path [draw=color1, line width=0.7pt]
(axis cs:10.2371134020619,0.00774935074150562)
--(axis cs:10.2371134020619,0.00801005400717258);

\path [draw=color1, line width=0.7pt]
(axis cs:10.4020618556701,0.00797205325216055)
--(axis cs:10.4020618556701,0.00830515753477812);

\path [draw=color1, line width=0.7pt]
(axis cs:10.5670103092784,0.00821890309453011)
--(axis cs:10.5670103092784,0.00912337377667427);

\path [draw=color1, line width=0.7pt]
(axis cs:10.7319587628866,0.00815391726791859)
--(axis cs:10.7319587628866,0.00939857214689255);

\path [draw=color1, line width=0.7pt]
(axis cs:10.8969072164948,0.0080996910110116)
--(axis cs:10.8969072164948,0.00874416437000036);

\path [draw=color1, line width=0.7pt]
(axis cs:11.0618556701031,0.00792437139898539)
--(axis cs:11.0618556701031,0.00825757067650557);

\path [draw=color1, line width=0.7pt]
(axis cs:11.2268041237113,0.00777770671993494)
--(axis cs:11.2268041237113,0.00805535074323416);

\path [draw=color1, line width=0.7pt]
(axis cs:11.3917525773196,0.00779514107853174)
--(axis cs:11.3917525773196,0.00807999540120363);

\path [draw=color1, line width=0.7pt]
(axis cs:11.5567010309278,0.00845843553543091)
--(axis cs:11.5567010309278,0.00897739455103874);

\path [draw=color1, line width=0.7pt]
(axis cs:11.7216494845361,0.00958986300975084)
--(axis cs:11.7216494845361,0.0112319691106677);

\path [draw=color1, line width=0.7pt]
(axis cs:11.8865979381443,0.00925076380372047)
--(axis cs:11.8865979381443,0.0104568228125572);

\path [draw=color1, line width=0.7pt]
(axis cs:12.0515463917526,0.0090079614892602)
--(axis cs:12.0515463917526,0.00988092552870512);

\path [draw=color1, line width=0.7pt]
(axis cs:12.2164948453608,0.00825083814561367)
--(axis cs:12.2164948453608,0.00866835191845894);

\path [draw=color1, line width=0.7pt]
(axis cs:12.3814432989691,0.00781483948230743)
--(axis cs:12.3814432989691,0.0081030186265707);

\path [draw=color1, line width=0.7pt]
(axis cs:12.5463917525773,0.00785103160887957)
--(axis cs:12.5463917525773,0.00815250817686319);

\path [draw=color1, line width=0.7pt]
(axis cs:12.7113402061856,0.0116231944411993)
--(axis cs:12.7113402061856,0.0134987868368626);

\path [draw=color1, line width=0.7pt]
(axis cs:12.8762886597938,0.0157243609428406)
--(axis cs:12.8762886597938,0.0166955031454563);

\path [draw=color1, line width=0.7pt]
(axis cs:13.0412371134021,0.015624294988811)
--(axis cs:13.0412371134021,0.016759941354394);

\path [draw=color1, line width=0.7pt]
(axis cs:13.2061855670103,0.0109560517594218)
--(axis cs:13.2061855670103,0.0130747808143497);

\path [draw=color1, line width=0.7pt]
(axis cs:13.3711340206186,0.00824300199747086)
--(axis cs:13.3711340206186,0.00867874920368195);

\path [draw=color1, line width=0.7pt]
(axis cs:13.5360824742268,0.00774828298017383)
--(axis cs:13.5360824742268,0.00801799446344376);

\path [draw=color1, line width=0.7pt]
(axis cs:13.7010309278351,0.00854216143488884)
--(axis cs:13.7010309278351,0.00943166762590408);

\path [draw=color1, line width=0.7pt]
(axis cs:13.8659793814433,0.0147282807156444)
--(axis cs:13.8659793814433,0.0158050656318665);

\path [draw=color1, line width=0.7pt]
(axis cs:14.0309278350515,0.0163323488086462)
--(axis cs:14.0309278350515,0.0168652590364218);

\path [draw=color1, line width=0.7pt]
(axis cs:14.1958762886598,0.0164098367094994)
--(axis cs:14.1958762886598,0.0169926173985004);

\path [draw=color1, line width=0.7pt]
(axis cs:14.360824742268,0.0144393397495151)
--(axis cs:14.360824742268,0.0156673416495323);

\path [draw=color1, line width=0.7pt]
(axis cs:14.5257731958763,0.0104166083037853)
--(axis cs:14.5257731958763,0.0118393134325743);

\path [draw=color1, line width=0.7pt]
(axis cs:14.6907216494845,0.00785686355084181)
--(axis cs:14.6907216494845,0.00839399453252554);

\path [draw=color1, line width=0.7pt]
(axis cs:14.8556701030928,0.00881262868642807)
--(axis cs:14.8556701030928,0.00985957868397236);

\path [draw=color1, line width=0.7pt]
(axis cs:15.020618556701,0.0139038600027561)
--(axis cs:15.020618556701,0.0149628762155771);

\path [draw=color1, line width=0.7pt]
(axis cs:15.1855670103093,0.0135872894898057)
--(axis cs:15.1855670103093,0.0147681450471282);

\path [draw=color1, line width=0.7pt]
(axis cs:15.3505154639175,0.0109494952484965)
--(axis cs:15.3505154639175,0.0122610805556178);

\path [draw=color1, line width=0.7pt]
(axis cs:15.5154639175258,0.00921832025051117)
--(axis cs:15.5154639175258,0.0100612808018923);

\path [draw=color1, line width=0.7pt]
(axis cs:15.680412371134,0.00856493040919304)
--(axis cs:15.680412371134,0.00928280688822269);

\path [draw=color1, line width=0.7pt]
(axis cs:15.8453608247423,0.00785697065293789)
--(axis cs:15.8453608247423,0.00812429562211037);

\path [draw=color1, line width=0.7pt]
(axis cs:16.0103092783505,0.00836870446801186)
--(axis cs:16.0103092783505,0.0090293325483799);

\path [draw=color1, line width=0.7pt]
(axis cs:16.1752577319588,0.00975834857672453)
--(axis cs:16.1752577319588,0.0107378093525767);

\path [draw=color1, line width=0.7pt]
(axis cs:16.340206185567,0.00894652865827084)
--(axis cs:16.340206185567,0.0100952498614788);

\path [draw=color1, line width=0.7pt]
(axis cs:16.5051546391753,0.00800491590052843)
--(axis cs:16.5051546391753,0.00892087537795305);

\path [draw=color1, line width=0.7pt]
(axis cs:16.6701030927835,0.00787097308784723)
--(axis cs:16.6701030927835,0.00841544475406408);

\path [draw=color1, line width=0.7pt]
(axis cs:16.8350515463918,0.00781668908894062)
--(axis cs:16.8350515463918,0.00809241272509098);

\path [draw=color1, line width=0.7pt]
(axis cs:17,0.0077851521782577)
--(axis cs:17,0.00804692972451448);

\path [draw=color2, line width=0.7pt]
(axis cs:1,0.0081797381862998)
--(axis cs:1,0.00843712408095598);

\path [draw=color2, line width=0.7pt]
(axis cs:1.16494845360825,0.0082160197198391)
--(axis cs:1.16494845360825,0.00846965238451958);

\path [draw=color2, line width=0.7pt]
(axis cs:1.32989690721649,0.00836286786943674)
--(axis cs:1.32989690721649,0.00863855425268412);

\path [draw=color2, line width=0.7pt]
(axis cs:1.49484536082474,0.00856041815131903)
--(axis cs:1.49484536082474,0.00893836189061403);

\path [draw=color2, line width=0.7pt]
(axis cs:1.65979381443299,0.00872197095304728)
--(axis cs:1.65979381443299,0.00903124269098043);

\path [draw=color2, line width=0.7pt]
(axis cs:1.82474226804124,0.00841872952878475)
--(axis cs:1.82474226804124,0.00870818831026554);

\path [draw=color2, line width=0.7pt]
(axis cs:1.98969072164948,0.00819540768861771)
--(axis cs:1.98969072164948,0.00848341174423695);

\path [draw=color2, line width=0.7pt]
(axis cs:2.15463917525773,0.00822383351624012)
--(axis cs:2.15463917525773,0.00848358683288097);

\path [draw=color2, line width=0.7pt]
(axis cs:2.31958762886598,0.00890468060970306)
--(axis cs:2.31958762886598,0.0093376487493515);

\path [draw=color2, line width=0.7pt]
(axis cs:2.48453608247423,0.0104158017784357)
--(axis cs:2.48453608247423,0.0115275830030441);

\path [draw=color2, line width=0.7pt]
(axis cs:2.64948453608247,0.011780658736825)
--(axis cs:2.64948453608247,0.0131192859262228);

\path [draw=color2, line width=0.7pt]
(axis cs:2.81443298969072,0.0109599633142352)
--(axis cs:2.81443298969072,0.0120116258040071);

\path [draw=color2, line width=0.7pt]
(axis cs:2.97938144329897,0.00923473108559847)
--(axis cs:2.97938144329897,0.00972011219710112);

\path [draw=color2, line width=0.7pt]
(axis cs:3.14432989690722,0.00823797751218081)
--(axis cs:3.14432989690722,0.00850760657340288);

\path [draw=color2, line width=0.7pt]
(axis cs:3.30927835051546,0.00864783674478531)
--(axis cs:3.30927835051546,0.00888516381382942);

\path [draw=color2, line width=0.7pt]
(axis cs:3.47422680412371,0.0101664122194052)
--(axis cs:3.47422680412371,0.0110807102173567);

\path [draw=color2, line width=0.7pt]
(axis cs:3.63917525773196,0.0137926284223795)
--(axis cs:3.63917525773196,0.0153816286474466);

\path [draw=color2, line width=0.7pt]
(axis cs:3.80412371134021,0.0162122212350368)
--(axis cs:3.80412371134021,0.0172929801046848);

\path [draw=color2, line width=0.7pt]
(axis cs:3.96907216494845,0.0161599181592464)
--(axis cs:3.96907216494845,0.0171908214688301);

\path [draw=color2, line width=0.7pt]
(axis cs:4.1340206185567,0.0126168159767985)
--(axis cs:4.1340206185567,0.013605129905045);

\path [draw=color2, line width=0.7pt]
(axis cs:4.29896907216495,0.00856472831219435)
--(axis cs:4.29896907216495,0.00898718368262053);

\path [draw=color2, line width=0.7pt]
(axis cs:4.4639175257732,0.00875681824982166)
--(axis cs:4.4639175257732,0.00898028165102005);

\path [draw=color2, line width=0.7pt]
(axis cs:4.62886597938144,0.0116176642477512)
--(axis cs:4.62886597938144,0.0123097039759159);

\path [draw=color2, line width=0.7pt]
(axis cs:4.79381443298969,0.0161192305386066)
--(axis cs:4.79381443298969,0.0169084407389164);

\path [draw=color2, line width=0.7pt]
(axis cs:4.95876288659794,0.0173808559775352)
--(axis cs:4.95876288659794,0.0179536454379559);

\path [draw=color2, line width=0.7pt]
(axis cs:5.12371134020619,0.0168296489864588)
--(axis cs:5.12371134020619,0.0175763089209795);

\path [draw=color2, line width=0.7pt]
(axis cs:5.28865979381443,0.0128386374562979)
--(axis cs:5.28865979381443,0.0137496571987867);

\path [draw=color2, line width=0.7pt]
(axis cs:5.45360824742268,0.00836664624512196)
--(axis cs:5.45360824742268,0.00872146338224411);

\path [draw=color2, line width=0.7pt]
(axis cs:5.61855670103093,0.0085059255361557)
--(axis cs:5.61855670103093,0.00876050256192684);

\path [draw=color2, line width=0.7pt]
(axis cs:5.78350515463918,0.0107816653326154)
--(axis cs:5.78350515463918,0.0114465178921819);

\path [draw=color2, line width=0.7pt]
(axis cs:5.94845360824742,0.0144265247508883)
--(axis cs:5.94845360824742,0.0155669273808599);

\path [draw=color2, line width=0.7pt]
(axis cs:6.11340206185567,0.0163263753056526)
--(axis cs:6.11340206185567,0.0171894207596779);

\path [draw=color2, line width=0.7pt]
(axis cs:6.27835051546392,0.0153393112123013)
--(axis cs:6.27835051546392,0.0162167176604271);

\path [draw=color2, line width=0.7pt]
(axis cs:6.44329896907217,0.0106919296085835)
--(axis cs:6.44329896907217,0.0120581947267056);

\path [draw=color2, line width=0.7pt]
(axis cs:6.60824742268041,0.00823299866169691)
--(axis cs:6.60824742268041,0.00858012866228819);

\path [draw=color2, line width=0.7pt]
(axis cs:6.77319587628866,0.00824530888348818)
--(axis cs:6.77319587628866,0.00854393932968378);

\path [draw=color2, line width=0.7pt]
(axis cs:6.93814432989691,0.00923623144626617)
--(axis cs:6.93814432989691,0.00965950265526772);

\path [draw=color2, line width=0.7pt]
(axis cs:7.10309278350515,0.0104854814708233)
--(axis cs:7.10309278350515,0.0115554202347994);

\path [draw=color2, line width=0.7pt]
(axis cs:7.2680412371134,0.0112283984199166)
--(axis cs:7.2680412371134,0.0125878034159541);

\path [draw=color2, line width=0.7pt]
(axis cs:7.43298969072165,0.0106028774753213)
--(axis cs:7.43298969072165,0.011950789950788);

\path [draw=color2, line width=0.7pt]
(axis cs:7.5979381443299,0.00910118781030178)
--(axis cs:7.5979381443299,0.0100906044244766);

\path [draw=color2, line width=0.7pt]
(axis cs:7.76288659793814,0.00820996332913637)
--(axis cs:7.76288659793814,0.00849069189280272);

\path [draw=color2, line width=0.7pt]
(axis cs:7.92783505154639,0.0082084471359849)
--(axis cs:7.92783505154639,0.00847071316093206);

\path [draw=color2, line width=0.7pt]
(axis cs:8.09278350515464,0.00843227561563253)
--(axis cs:8.09278350515464,0.00869629438966513);

\path [draw=color2, line width=0.7pt]
(axis cs:8.25773195876289,0.0086213480681181)
--(axis cs:8.25773195876289,0.00900918431580067);

\path [draw=color2, line width=0.7pt]
(axis cs:8.42268041237113,0.00875764805823565)
--(axis cs:8.42268041237113,0.00936463754624128);

\path [draw=color2, line width=0.7pt]
(axis cs:8.58762886597938,0.00873954780399799)
--(axis cs:8.58762886597938,0.00929681584239006);

\path [draw=color2, line width=0.7pt]
(axis cs:8.75257731958763,0.00871830247342587)
--(axis cs:8.75257731958763,0.00917056947946548);

\path [draw=color2, line width=0.7pt]
(axis cs:8.91752577319588,0.0082671083509922)
--(axis cs:8.91752577319588,0.00857915170490742);

\path [draw=color2, line width=0.7pt]
(axis cs:9.08247422680412,0.008222128264606)
--(axis cs:9.08247422680412,0.00848077330738306);

\path [draw=color2, line width=0.7pt]
(axis cs:9.24742268041237,0.00827161036431789)
--(axis cs:9.24742268041237,0.00852110236883163);

\path [draw=color2, line width=0.7pt]
(axis cs:9.41237113402062,0.0082959970459342)
--(axis cs:9.41237113402062,0.00856628734618425);

\path [draw=color2, line width=0.7pt]
(axis cs:9.57731958762887,0.00844112876802683)
--(axis cs:9.57731958762887,0.00887898076325655);

\path [draw=color2, line width=0.7pt]
(axis cs:9.74226804123711,0.00871955789625645)
--(axis cs:9.74226804123711,0.00919227488338947);

\path [draw=color2, line width=0.7pt]
(axis cs:9.90721649484536,0.00857350789010525)
--(axis cs:9.90721649484536,0.00888025760650635);

\path [draw=color2, line width=0.7pt]
(axis cs:10.0721649484536,0.00832365173846483)
--(axis cs:10.0721649484536,0.00861878413707018);

\path [draw=color2, line width=0.7pt]
(axis cs:10.2371134020619,0.00827446859329939)
--(axis cs:10.2371134020619,0.00853240955621004);

\path [draw=color2, line width=0.7pt]
(axis cs:10.4020618556701,0.00848557706922293)
--(axis cs:10.4020618556701,0.00874126423150301);

\path [draw=color2, line width=0.7pt]
(axis cs:10.5670103092784,0.00879420433193445)
--(axis cs:10.5670103092784,0.00912538822740316);

\path [draw=color2, line width=0.7pt]
(axis cs:10.7319587628866,0.0100474245846272)
--(axis cs:10.7319587628866,0.0109470635652542);

\path [draw=color2, line width=0.7pt]
(axis cs:10.8969072164948,0.0113235330209136)
--(axis cs:10.8969072164948,0.0125905768945813);

\path [draw=color2, line width=0.7pt]
(axis cs:11.0618556701031,0.0092534152790904)
--(axis cs:11.0618556701031,0.0100972009822726);

\path [draw=color2, line width=0.7pt]
(axis cs:11.2268041237113,0.00840611103922129)
--(axis cs:11.2268041237113,0.00872493255883455);

\path [draw=color2, line width=0.7pt]
(axis cs:11.3917525773196,0.00852951128035784)
--(axis cs:11.3917525773196,0.00876022409647703);

\path [draw=color2, line width=0.7pt]
(axis cs:11.5567010309278,0.00905362237244844)
--(axis cs:11.5567010309278,0.00927999522536993);

\path [draw=color2, line width=0.7pt]
(axis cs:11.7216494845361,0.0100581729784608)
--(axis cs:11.7216494845361,0.0106915449723601);

\path [draw=color2, line width=0.7pt]
(axis cs:11.8865979381443,0.0124649293720722)
--(axis cs:11.8865979381443,0.0132228657603264);

\path [draw=color2, line width=0.7pt]
(axis cs:12.0515463917526,0.0128319431096315)
--(axis cs:12.0515463917526,0.0135793704539537);

\path [draw=color2, line width=0.7pt]
(axis cs:12.2164948453608,0.00944533944129944)
--(axis cs:12.2164948453608,0.0102196242660284);

\path [draw=color2, line width=0.7pt]
(axis cs:12.3814432989691,0.00833164900541306)
--(axis cs:12.3814432989691,0.00862358324229717);

\path [draw=color2, line width=0.7pt]
(axis cs:12.5463917525773,0.00842819549143314)
--(axis cs:12.5463917525773,0.00864916853606701);

\path [draw=color2, line width=0.7pt]
(axis cs:12.7113402061856,0.00887614954262972)
--(axis cs:12.7113402061856,0.00907446350902319);

\path [draw=color2, line width=0.7pt]
(axis cs:12.8762886597938,0.0106698041781783)
--(axis cs:12.8762886597938,0.0111166602000594);

\path [draw=color2, line width=0.7pt]
(axis cs:13.0412371134021,0.0132423155009747)
--(axis cs:13.0412371134021,0.0138940308243036);

\path [draw=color2, line width=0.7pt]
(axis cs:13.2061855670103,0.0126471947878599)
--(axis cs:13.2061855670103,0.0133324712514877);

\path [draw=color2, line width=0.7pt]
(axis cs:13.3711340206186,0.00924258586019278)
--(axis cs:13.3711340206186,0.00974974501878023);

\path [draw=color2, line width=0.7pt]
(axis cs:13.5360824742268,0.00832811556756496)
--(axis cs:13.5360824742268,0.00859591364860535);

\path [draw=color2, line width=0.7pt]
(axis cs:13.7010309278351,0.00835683569312096)
--(axis cs:13.7010309278351,0.00859216600656509);

\path [draw=color2, line width=0.7pt]
(axis cs:13.8659793814433,0.0088355764746666)
--(axis cs:13.8659793814433,0.00914109125733376);

\path [draw=color2, line width=0.7pt]
(axis cs:14.0309278350515,0.0105048129335046)
--(axis cs:14.0309278350515,0.0110498638823628);

\path [draw=color2, line width=0.7pt]
(axis cs:14.1958762886598,0.0126792015507817)
--(axis cs:14.1958762886598,0.0133969942107797);

\path [draw=color2, line width=0.7pt]
(axis cs:14.360824742268,0.0116443196311593)
--(axis cs:14.360824742268,0.0123161347582936);

\path [draw=color2, line width=0.7pt]
(axis cs:14.5257731958763,0.00894385389983654)
--(axis cs:14.5257731958763,0.00936217419803143);

\path [draw=color2, line width=0.7pt]
(axis cs:14.6907216494845,0.00838239770382643)
--(axis cs:14.6907216494845,0.00866019260138273);

\path [draw=color2, line width=0.7pt]
(axis cs:14.8556701030928,0.00825853366404772)
--(axis cs:14.8556701030928,0.00856137741357088);

\path [draw=color2, line width=0.7pt]
(axis cs:15.020618556701,0.00873481575399637)
--(axis cs:15.020618556701,0.00915066991001368);

\path [draw=color2, line width=0.7pt]
(axis cs:15.1855670103093,0.0100253587588668)
--(axis cs:15.1855670103093,0.010573205538094);

\path [draw=color2, line width=0.7pt]
(axis cs:15.3505154639175,0.0108212903141975)
--(axis cs:15.3505154639175,0.011713394895196);

\path [draw=color2, line width=0.7pt]
(axis cs:15.5154639175258,0.00956031680107117)
--(axis cs:15.5154639175258,0.0104197897017002);

\path [draw=color2, line width=0.7pt]
(axis cs:15.680412371134,0.0084442226216197)
--(axis cs:15.680412371134,0.0088472617790103);

\path [draw=color2, line width=0.7pt]
(axis cs:15.8453608247423,0.00825266633182764)
--(axis cs:15.8453608247423,0.0085339630022645);

\path [draw=color2, line width=0.7pt]
(axis cs:16.0103092783505,0.00829663127660751)
--(axis cs:16.0103092783505,0.00856051035225391);

\path [draw=color2, line width=0.7pt]
(axis cs:16.1752577319588,0.00836238078773022)
--(axis cs:16.1752577319588,0.00862916558980942);

\path [draw=color2, line width=0.7pt]
(axis cs:16.340206185567,0.008426234126091)
--(axis cs:16.340206185567,0.00870958529412746);

\path [draw=color2, line width=0.7pt]
(axis cs:16.5051546391753,0.0085544865578413)
--(axis cs:16.5051546391753,0.00883372686803341);

\path [draw=color2, line width=0.7pt]
(axis cs:16.6701030927835,0.008415836840868)
--(axis cs:16.6701030927835,0.00872997380793095);

\path [draw=color2, line width=0.7pt]
(axis cs:16.8350515463918,0.00822809059172869)
--(axis cs:16.8350515463918,0.00849987473338842);

\path [draw=color2, line width=0.7pt]
(axis cs:17,0.00824977457523346)
--(axis cs:17,0.00850901007652283);

\path [draw=color3, line width=0.7pt]
(axis cs:1,0.00784799456596375)
--(axis cs:1,0.00839202478528023);

\path [draw=color3, line width=0.7pt]
(axis cs:1.16494845360825,0.00857916288077831)
--(axis cs:1.16494845360825,0.00999727658927441);

\path [draw=color3, line width=0.7pt]
(axis cs:1.32989690721649,0.00856425799429417)
--(axis cs:1.32989690721649,0.0104530174285173);

\path [draw=color3, line width=0.7pt]
(axis cs:1.49484536082474,0.00812964234501123)
--(axis cs:1.49484536082474,0.00911741610616446);

\path [draw=color3, line width=0.7pt]
(axis cs:1.65979381443299,0.00783106870949268)
--(axis cs:1.65979381443299,0.00836866721510887);

\path [draw=color3, line width=0.7pt]
(axis cs:1.82474226804124,0.0077949995175004)
--(axis cs:1.82474226804124,0.00832244846969843);

\path [draw=color3, line width=0.7pt]
(axis cs:1.98969072164948,0.00778882810845971)
--(axis cs:1.98969072164948,0.00831015780568123);

\path [draw=color3, line width=0.7pt]
(axis cs:2.15463917525773,0.00786250364035368)
--(axis cs:2.15463917525773,0.00839422363787889);

\path [draw=color3, line width=0.7pt]
(axis cs:2.31958762886598,0.0084270304068923)
--(axis cs:2.31958762886598,0.0094231991097331);

\path [draw=color3, line width=0.7pt]
(axis cs:2.48453608247423,0.00842307135462761)
--(axis cs:2.48453608247423,0.0102055016905069);

\path [draw=color3, line width=0.7pt]
(axis cs:2.64948453608247,0.00824063736945391)
--(axis cs:2.64948453608247,0.0101536763831973);

\path [draw=color3, line width=0.7pt]
(axis cs:2.81443298969072,0.00825242511928082)
--(axis cs:2.81443298969072,0.00978986918926239);

\path [draw=color3, line width=0.7pt]
(axis cs:2.97938144329897,0.00846207141876221)
--(axis cs:2.97938144329897,0.00949966534972191);

\path [draw=color3, line width=0.7pt]
(axis cs:3.14432989690722,0.00832765270024538)
--(axis cs:3.14432989690722,0.00895083229988813);

\path [draw=color3, line width=0.7pt]
(axis cs:3.30927835051546,0.00789966061711311)
--(axis cs:3.30927835051546,0.00837027095258236);

\path [draw=color3, line width=0.7pt]
(axis cs:3.47422680412371,0.00820624548941851)
--(axis cs:3.47422680412371,0.00903368461877108);

\path [draw=color3, line width=0.7pt]
(axis cs:3.63917525773196,0.00869865715503693)
--(axis cs:3.63917525773196,0.0101903919130564);

\path [draw=color3, line width=0.7pt]
(axis cs:3.80412371134021,0.008343406021595)
--(axis cs:3.80412371134021,0.0100363790988922);

\path [draw=color3, line width=0.7pt]
(axis cs:3.96907216494845,0.00853742100298405)
--(axis cs:3.96907216494845,0.0102479960769415);

\path [draw=color3, line width=0.7pt]
(axis cs:4.1340206185567,0.00984218716621399)
--(axis cs:4.1340206185567,0.0116200875490904);

\path [draw=color3, line width=0.7pt]
(axis cs:4.29896907216495,0.00895513780415058)
--(axis cs:4.29896907216495,0.0100495144724846);

\path [draw=color3, line width=0.7pt]
(axis cs:4.4639175257732,0.00808487087488174)
--(axis cs:4.4639175257732,0.00898305326700211);

\path [draw=color3, line width=0.7pt]
(axis cs:4.62886597938144,0.00869038887321949)
--(axis cs:4.62886597938144,0.0109268017113209);

\path [draw=color3, line width=0.7pt]
(axis cs:4.79381443298969,0.00868123210966587)
--(axis cs:4.79381443298969,0.0108026172965765);

\path [draw=color3, line width=0.7pt]
(axis cs:4.95876288659794,0.00901921931654215)
--(axis cs:4.95876288659794,0.0112384101375937);

\path [draw=color3, line width=0.7pt]
(axis cs:5.12371134020619,0.0109191872179508)
--(axis cs:5.12371134020619,0.013752119615674);

\path [draw=color3, line width=0.7pt]
(axis cs:5.28865979381443,0.0130092091858387)
--(axis cs:5.28865979381443,0.0154003463685513);

\path [draw=color3, line width=0.7pt]
(axis cs:5.45360824742268,0.010489247739315)
--(axis cs:5.45360824742268,0.0124055314809084);

\path [draw=color3, line width=0.7pt]
(axis cs:5.61855670103093,0.00854887627065182)
--(axis cs:5.61855670103093,0.0104141756892204);

\path [draw=color3, line width=0.7pt]
(axis cs:5.78350515463918,0.0117386560887098)
--(axis cs:5.78350515463918,0.0146392341703176);

\path [draw=color3, line width=0.7pt]
(axis cs:5.94845360824742,0.0146843930706382)
--(axis cs:5.94845360824742,0.0169740542769432);

\path [draw=color3, line width=0.7pt]
(axis cs:6.11340206185567,0.0153564531356096)
--(axis cs:6.11340206185567,0.0174050983041525);

\path [draw=color3, line width=0.7pt]
(axis cs:6.27835051546392,0.0139111708849669)
--(axis cs:6.27835051546392,0.0160327814519405);

\path [draw=color3, line width=0.7pt]
(axis cs:6.44329896907217,0.0124803241342306)
--(axis cs:6.44329896907217,0.0145733095705509);

\path [draw=color3, line width=0.7pt]
(axis cs:6.60824742268041,0.00992527045309544)
--(axis cs:6.60824742268041,0.0113109331578016);

\path [draw=color3, line width=0.7pt]
(axis cs:6.77319587628866,0.00824341177940369)
--(axis cs:6.77319587628866,0.00954960659146309);

\path [draw=color3, line width=0.7pt]
(axis cs:6.93814432989691,0.00991328246891499)
--(axis cs:6.93814432989691,0.0121292732656002);

\path [draw=color3, line width=0.7pt]
(axis cs:7.10309278350515,0.0107177793979645)
--(axis cs:7.10309278350515,0.0130757056176662);

\path [draw=color3, line width=0.7pt]
(axis cs:7.2680412371134,0.0114922365173697)
--(axis cs:7.2680412371134,0.0133067285642028);

\path [draw=color3, line width=0.7pt]
(axis cs:7.43298969072165,0.0106873847544193)
--(axis cs:7.43298969072165,0.0121203009039164);

\path [draw=color3, line width=0.7pt]
(axis cs:7.5979381443299,0.00921620521694422)
--(axis cs:7.5979381443299,0.0104996999725699);

\path [draw=color3, line width=0.7pt]
(axis cs:7.76288659793814,0.00813988596200943)
--(axis cs:7.76288659793814,0.00880949571728706);

\path [draw=color3, line width=0.7pt]
(axis cs:7.92783505154639,0.0079041812568903)
--(axis cs:7.92783505154639,0.00844098441302776);

\path [draw=color3, line width=0.7pt]
(axis cs:8.09278350515464,0.00796625204384327)
--(axis cs:8.09278350515464,0.00862978026270866);

\path [draw=color3, line width=0.7pt]
(axis cs:8.25773195876289,0.00812988728284836)
--(axis cs:8.25773195876289,0.00885988213121891);

\path [draw=color3, line width=0.7pt]
(axis cs:8.42268041237113,0.00826762244105339)
--(axis cs:8.42268041237113,0.00902662239968777);

\path [draw=color3, line width=0.7pt]
(axis cs:8.58762886597938,0.00827746000140905)
--(axis cs:8.58762886597938,0.00913598667830229);

\path [draw=color3, line width=0.7pt]
(axis cs:8.75257731958763,0.00820600427687168)
--(axis cs:8.75257731958763,0.00903178192675114);

\path [draw=color3, line width=0.7pt]
(axis cs:8.91752577319588,0.00801430176943541)
--(axis cs:8.91752577319588,0.0086612282320857);

\path [draw=color3, line width=0.7pt]
(axis cs:9.08247422680412,0.00791930127888918)
--(axis cs:9.08247422680412,0.00840497296303511);

\path [draw=color3, line width=0.7pt]
(axis cs:9.24742268041237,0.00807857327163219)
--(axis cs:9.24742268041237,0.00911663100123405);

\path [draw=color3, line width=0.7pt]
(axis cs:9.41237113402062,0.00852754153311253)
--(axis cs:9.41237113402062,0.0108268726617098);

\path [draw=color3, line width=0.7pt]
(axis cs:9.57731958762887,0.00882528349757195)
--(axis cs:9.57731958762887,0.0112286396324635);

\path [draw=color3, line width=0.7pt]
(axis cs:9.74226804123711,0.00880438089370728)
--(axis cs:9.74226804123711,0.0103412605822086);

\path [draw=color3, line width=0.7pt]
(axis cs:9.90721649484536,0.00816093850880861)
--(axis cs:9.90721649484536,0.00876108463853598);

\path [draw=color3, line width=0.7pt]
(axis cs:10.0721649484536,0.00780327059328556)
--(axis cs:10.0721649484536,0.00832013785839081);

\path [draw=color3, line width=0.7pt]
(axis cs:10.2371134020619,0.00803207419812679)
--(axis cs:10.2371134020619,0.00870127975940704);

\path [draw=color3, line width=0.7pt]
(axis cs:10.4020618556701,0.00838268920779228)
--(axis cs:10.4020618556701,0.00951575487852097);

\path [draw=color3, line width=0.7pt]
(axis cs:10.5670103092784,0.00860586017370224)
--(axis cs:10.5670103092784,0.0104123707860708);

\path [draw=color3, line width=0.7pt]
(axis cs:10.7319587628866,0.00865475088357925)
--(axis cs:10.7319587628866,0.0109837427735329);

\path [draw=color3, line width=0.7pt]
(axis cs:10.8969072164948,0.00921028107404709)
--(axis cs:10.8969072164948,0.0117581132799387);

\path [draw=color3, line width=0.7pt]
(axis cs:11.0618556701031,0.00842181034386158)
--(axis cs:11.0618556701031,0.00944853946566582);

\path [draw=color3, line width=0.7pt]
(axis cs:11.2268041237113,0.00788395199924707)
--(axis cs:11.2268041237113,0.0083643039688468);

\path [draw=color3, line width=0.7pt]
(axis cs:11.3917525773196,0.00782948546111584)
--(axis cs:11.3917525773196,0.00836151838302612);

\path [draw=color3, line width=0.7pt]
(axis cs:11.5567010309278,0.00780864898115396)
--(axis cs:11.5567010309278,0.00840410310775042);

\path [draw=color3, line width=0.7pt]
(axis cs:11.7216494845361,0.007756725884974)
--(axis cs:11.7216494845361,0.00846846122294664);

\path [draw=color3, line width=0.7pt]
(axis cs:11.8865979381443,0.00783636141568422)
--(axis cs:11.8865979381443,0.00882553774863482);

\path [draw=color3, line width=0.7pt]
(axis cs:12.0515463917526,0.00809008534997702)
--(axis cs:12.0515463917526,0.00939336139708757);

\path [draw=color3, line width=0.7pt]
(axis cs:12.2164948453608,0.00827473681420088)
--(axis cs:12.2164948453608,0.00931049045175314);

\path [draw=color3, line width=0.7pt]
(axis cs:12.3814432989691,0.00799021124839783)
--(axis cs:12.3814432989691,0.00854218751192093);

\path [draw=color3, line width=0.7pt]
(axis cs:12.5463917525773,0.00829771626740694)
--(axis cs:12.5463917525773,0.00960738491266966);

\path [draw=color3, line width=0.7pt]
(axis cs:12.7113402061856,0.00897152349352837)
--(axis cs:12.7113402061856,0.0116907469928265);

\path [draw=color3, line width=0.7pt]
(axis cs:12.8762886597938,0.00893491413444281)
--(axis cs:12.8762886597938,0.0115725724026561);

\path [draw=color3, line width=0.7pt]
(axis cs:13.0412371134021,0.00926622282713652)
--(axis cs:13.0412371134021,0.0120704127475619);

\path [draw=color3, line width=0.7pt]
(axis cs:13.2061855670103,0.0112370895221829)
--(axis cs:13.2061855670103,0.0146363703534007);

\path [draw=color3, line width=0.7pt]
(axis cs:13.3711340206186,0.0112189864739776)
--(axis cs:13.3711340206186,0.013840545900166);

\path [draw=color3, line width=0.7pt]
(axis cs:13.5360824742268,0.00876141525804996)
--(axis cs:13.5360824742268,0.00991467945277691);

\path [draw=color3, line width=0.7pt]
(axis cs:13.7010309278351,0.00931885652244091)
--(axis cs:13.7010309278351,0.011424396187067);

\path [draw=color3, line width=0.7pt]
(axis cs:13.8659793814433,0.0141781717538834)
--(axis cs:13.8659793814433,0.0164176262915134);

\path [draw=color3, line width=0.7pt]
(axis cs:14.0309278350515,0.016330448910594)
--(axis cs:14.0309278350515,0.0178778450936079);

\path [draw=color3, line width=0.7pt]
(axis cs:14.1958762886598,0.0168361626565456)
--(axis cs:14.1958762886598,0.0181267224252224);

\path [draw=color3, line width=0.7pt]
(axis cs:14.360824742268,0.0166813749819994)
--(axis cs:14.360824742268,0.0180587824434042);

\path [draw=color3, line width=0.7pt]
(axis cs:14.5257731958763,0.0151522578671575)
--(axis cs:14.5257731958763,0.017070796340704);

\path [draw=color3, line width=0.7pt]
(axis cs:14.6907216494845,0.0102316830307245)
--(axis cs:14.6907216494845,0.0119723584502935);

\path [draw=color3, line width=0.7pt]
(axis cs:14.8556701030928,0.00833213701844215)
--(axis cs:14.8556701030928,0.00951241701841354);

\path [draw=color3, line width=0.7pt]
(axis cs:15.020618556701,0.0102381398901343)
--(axis cs:15.020618556701,0.0125329429283738);

\path [draw=color3, line width=0.7pt]
(axis cs:15.1855670103093,0.0122627513483167)
--(axis cs:15.1855670103093,0.0148504627868533);

\path [draw=color3, line width=0.7pt]
(axis cs:15.3505154639175,0.0132368709892035)
--(axis cs:15.3505154639175,0.015494167804718);

\path [draw=color3, line width=0.7pt]
(axis cs:15.5154639175258,0.0117250001057982)
--(axis cs:15.5154639175258,0.0142561672255397);

\path [draw=color3, line width=0.7pt]
(axis cs:15.680412371134,0.00977002270519733)
--(axis cs:15.680412371134,0.0118370372802019);

\path [draw=color3, line width=0.7pt]
(axis cs:15.8453608247423,0.00825939700007439)
--(axis cs:15.8453608247423,0.00911168567836285);

\path [draw=color3, line width=0.7pt]
(axis cs:16.0103092783505,0.00853704009205103)
--(axis cs:16.0103092783505,0.00931100454181433);

\path [draw=color3, line width=0.7pt]
(axis cs:16.1752577319588,0.00900000892579556)
--(axis cs:16.1752577319588,0.0105890650302172);

\path [draw=color3, line width=0.7pt]
(axis cs:16.340206185567,0.00896343309432268)
--(axis cs:16.340206185567,0.0106082269921899);

\path [draw=color3, line width=0.7pt]
(axis cs:16.5051546391753,0.00873636920005083)
--(axis cs:16.5051546391753,0.0102226966992021);

\path [draw=color3, line width=0.7pt]
(axis cs:16.6701030927835,0.00869897287338972)
--(axis cs:16.6701030927835,0.00983900669962168);

\path [draw=color3, line width=0.7pt]
(axis cs:16.8350515463918,0.00812510866671801)
--(axis cs:16.8350515463918,0.00870608817785978);

\path [draw=color3, line width=0.7pt]
(axis cs:17,0.00791348144412041)
--(axis cs:17,0.00845558568835258);

\path [draw=color4, line width=0.7pt]
(axis cs:1,0.00778231676667929)
--(axis cs:1,0.00826133880764246);

\path [draw=color4, line width=0.7pt]
(axis cs:1.16494845360825,0.00845437217503786)
--(axis cs:1.16494845360825,0.00965708401054144);

\path [draw=color4, line width=0.7pt]
(axis cs:1.32989690721649,0.00845585577189922)
--(axis cs:1.32989690721649,0.0102344620972872);

\path [draw=color4, line width=0.7pt]
(axis cs:1.49484536082474,0.00809851754456758)
--(axis cs:1.49484536082474,0.00933295022696257);

\path [draw=color4, line width=0.7pt]
(axis cs:1.65979381443299,0.00786911882460117)
--(axis cs:1.65979381443299,0.00846122764050961);

\path [draw=color4, line width=0.7pt]
(axis cs:1.82474226804124,0.00795178208500147)
--(axis cs:1.82474226804124,0.00832529086619616);

\path [draw=color4, line width=0.7pt]
(axis cs:1.98969072164948,0.00767216924577951)
--(axis cs:1.98969072164948,0.00802638661116362);

\path [draw=color4, line width=0.7pt]
(axis cs:2.15463917525773,0.00786889158189297)
--(axis cs:2.15463917525773,0.00829234160482883);

\path [draw=color4, line width=0.7pt]
(axis cs:2.31958762886598,0.00912777241319418)
--(axis cs:2.31958762886598,0.0108190635219216);

\path [draw=color4, line width=0.7pt]
(axis cs:2.48453608247423,0.0101653207093477)
--(axis cs:2.48453608247423,0.013605484738946);

\path [draw=color4, line width=0.7pt]
(axis cs:2.64948453608247,0.0113659026101232)
--(axis cs:2.64948453608247,0.0149811422452331);

\path [draw=color4, line width=0.7pt]
(axis cs:2.81443298969072,0.011866508051753)
--(axis cs:2.81443298969072,0.0148445535451174);

\path [draw=color4, line width=0.7pt]
(axis cs:2.97938144329897,0.00963157881051302)
--(axis cs:2.97938144329897,0.011316386051476);

\path [draw=color4, line width=0.7pt]
(axis cs:3.14432989690722,0.00798629317432642)
--(axis cs:3.14432989690722,0.00836270209401846);

\path [draw=color4, line width=0.7pt]
(axis cs:3.30927835051546,0.00819812249392271)
--(axis cs:3.30927835051546,0.00892419461160898);

\path [draw=color4, line width=0.7pt]
(axis cs:3.47422680412371,0.0142812663689256)
--(axis cs:3.47422680412371,0.0166559368371964);

\path [draw=color4, line width=0.7pt]
(axis cs:3.63917525773196,0.0163184348493814)
--(axis cs:3.63917525773196,0.017579035833478);

\path [draw=color4, line width=0.7pt]
(axis cs:3.80412371134021,0.0165086127817631)
--(axis cs:3.80412371134021,0.017576914280653);

\path [draw=color4, line width=0.7pt]
(axis cs:3.96907216494845,0.0164650585502386)
--(axis cs:3.96907216494845,0.0173769239336252);

\path [draw=color4, line width=0.7pt]
(axis cs:4.1340206185567,0.0144424773752689)
--(axis cs:4.1340206185567,0.0161980465054512);

\path [draw=color4, line width=0.7pt]
(axis cs:4.29896907216495,0.00872054509818554)
--(axis cs:4.29896907216495,0.00992485508322716);

\path [draw=color4, line width=0.7pt]
(axis cs:4.4639175257732,0.0079041775316)
--(axis cs:4.4639175257732,0.00853125564754009);

\path [draw=color4, line width=0.7pt]
(axis cs:4.62886597938144,0.0123851522803307)
--(axis cs:4.62886597938144,0.0148387830704451);

\path [draw=color4, line width=0.7pt]
(axis cs:4.79381443298969,0.016065027564764)
--(axis cs:4.79381443298969,0.0172163397073746);

\path [draw=color4, line width=0.7pt]
(axis cs:4.95876288659794,0.0162621457129717)
--(axis cs:4.95876288659794,0.0172696206718683);

\path [draw=color4, line width=0.7pt]
(axis cs:5.12371134020619,0.0147737050428987)
--(axis cs:5.12371134020619,0.0163954496383667);

\path [draw=color4, line width=0.7pt]
(axis cs:5.28865979381443,0.0110011659562588)
--(axis cs:5.28865979381443,0.0128360502421856);

\path [draw=color4, line width=0.7pt]
(axis cs:5.45360824742268,0.00804814975708723)
--(axis cs:5.45360824742268,0.00865802634507418);

\path [draw=color4, line width=0.7pt]
(axis cs:5.61855670103093,0.00771645456552505)
--(axis cs:5.61855670103093,0.00821221992373466);

\path [draw=color4, line width=0.7pt]
(axis cs:5.78350515463918,0.00909620337188244)
--(axis cs:5.78350515463918,0.0113107804208994);

\path [draw=color4, line width=0.7pt]
(axis cs:5.94845360824742,0.0129216201603413)
--(axis cs:5.94845360824742,0.0155937280505896);

\path [draw=color4, line width=0.7pt]
(axis cs:6.11340206185567,0.0130712790414691)
--(axis cs:6.11340206185567,0.0152998836711049);

\path [draw=color4, line width=0.7pt]
(axis cs:6.27835051546392,0.0125330854207277)
--(axis cs:6.27835051546392,0.0147244352847338);

\path [draw=color4, line width=0.7pt]
(axis cs:6.44329896907217,0.0118733020499349)
--(axis cs:6.44329896907217,0.0142457885667682);

\path [draw=color4, line width=0.7pt]
(axis cs:6.60824742268041,0.00797266233712435)
--(axis cs:6.60824742268041,0.00893660914152861);

\path [draw=color4, line width=0.7pt]
(axis cs:6.77319587628866,0.00765973562374711)
--(axis cs:6.77319587628866,0.00811285804957151);

\path [draw=color4, line width=0.7pt]
(axis cs:6.93814432989691,0.00768629414960742)
--(axis cs:6.93814432989691,0.00844663567841053);

\path [draw=color4, line width=0.7pt]
(axis cs:7.10309278350515,0.00795048102736473)
--(axis cs:7.10309278350515,0.00879031978547573);

\path [draw=color4, line width=0.7pt]
(axis cs:7.2680412371134,0.00907215476036072)
--(axis cs:7.2680412371134,0.0104680564254522);

\path [draw=color4, line width=0.7pt]
(axis cs:7.43298969072165,0.0112835904583335)
--(axis cs:7.43298969072165,0.0137725928798318);

\path [draw=color4, line width=0.7pt]
(axis cs:7.5979381443299,0.0113491490483284)
--(axis cs:7.5979381443299,0.014184795320034);

\path [draw=color4, line width=0.7pt]
(axis cs:7.76288659793814,0.00777483964338899)
--(axis cs:7.76288659793814,0.00865270383656025);

\path [draw=color4, line width=0.7pt]
(axis cs:7.92783505154639,0.0076244818046689)
--(axis cs:7.92783505154639,0.0079965814948082);

\path [draw=color4, line width=0.7pt]
(axis cs:8.09278350515464,0.00763387372717261)
--(axis cs:8.09278350515464,0.0080193467438221);

\path [draw=color4, line width=0.7pt]
(axis cs:8.25773195876289,0.00764874927699566)
--(axis cs:8.25773195876289,0.008072130382061);

\path [draw=color4, line width=0.7pt]
(axis cs:8.42268041237113,0.00791290402412415)
--(axis cs:8.42268041237113,0.00890768505632877);

\path [draw=color4, line width=0.7pt]
(axis cs:8.58762886597938,0.00806378200650215)
--(axis cs:8.58762886597938,0.00964195095002651);

\path [draw=color4, line width=0.7pt]
(axis cs:8.75257731958763,0.00782136619091034)
--(axis cs:8.75257731958763,0.00865884870290756);

\path [draw=color4, line width=0.7pt]
(axis cs:8.91752577319588,0.00790978688746691)
--(axis cs:8.91752577319588,0.00833193305879831);

\path [draw=color4, line width=0.7pt]
(axis cs:9.08247422680412,0.00777364755049348)
--(axis cs:9.08247422680412,0.00813623331487179);

\path [draw=color4, line width=0.7pt]
(axis cs:9.24742268041237,0.00778041034936905)
--(axis cs:9.24742268041237,0.00845733471214771);

\path [draw=color4, line width=0.7pt]
(axis cs:9.41237113402062,0.00799830537289381)
--(axis cs:9.41237113402062,0.00941080134361982);

\path [draw=color4, line width=0.7pt]
(axis cs:9.57731958762887,0.00804824661463499)
--(axis cs:9.57731958762887,0.00933585036545992);

\path [draw=color4, line width=0.7pt]
(axis cs:9.74226804123711,0.00787635520100594)
--(axis cs:9.74226804123711,0.00842132791876793);

\path [draw=color4, line width=0.7pt]
(axis cs:9.90721649484536,0.00764660257846117)
--(axis cs:9.90721649484536,0.00800975132733583);

\path [draw=color4, line width=0.7pt]
(axis cs:10.0721649484536,0.00764958467334509)
--(axis cs:10.0721649484536,0.0080252131447196);

\path [draw=color4, line width=0.7pt]
(axis cs:10.2371134020619,0.00800388213247061)
--(axis cs:10.2371134020619,0.00847245659679174);

\path [draw=color4, line width=0.7pt]
(axis cs:10.4020618556701,0.00824313890188932)
--(axis cs:10.4020618556701,0.00908955838531256);

\path [draw=color4, line width=0.7pt]
(axis cs:10.5670103092784,0.00797135289758444)
--(axis cs:10.5670103092784,0.00893977750092745);

\path [draw=color4, line width=0.7pt]
(axis cs:10.7319587628866,0.00785967241972685)
--(axis cs:10.7319587628866,0.0088713513687253);

\path [draw=color4, line width=0.7pt]
(axis cs:10.8969072164948,0.00837499834597111)
--(axis cs:10.8969072164948,0.00954777002334595);

\path [draw=color4, line width=0.7pt]
(axis cs:11.0618556701031,0.00821712519973516)
--(axis cs:11.0618556701031,0.00876299384981394);

\path [draw=color4, line width=0.7pt]
(axis cs:11.2268041237113,0.00792678818106651)
--(axis cs:11.2268041237113,0.00824995711445808);

\path [draw=color4, line width=0.7pt]
(axis cs:11.3917525773196,0.00789446569979191)
--(axis cs:11.3917525773196,0.00830268301069736);

\path [draw=color4, line width=0.7pt]
(axis cs:11.5567010309278,0.00825593527406454)
--(axis cs:11.5567010309278,0.00885579641908407);

\path [draw=color4, line width=0.7pt]
(axis cs:11.7216494845361,0.00958720222115517)
--(axis cs:11.7216494845361,0.0117926299571991);

\path [draw=color4, line width=0.7pt]
(axis cs:11.8865979381443,0.0124858561903238)
--(axis cs:11.8865979381443,0.0153450090438128);

\path [draw=color4, line width=0.7pt]
(axis cs:12.0515463917526,0.0139444200322032)
--(axis cs:12.0515463917526,0.016128346323967);

\path [draw=color4, line width=0.7pt]
(axis cs:12.2164948453608,0.0105684520676732)
--(axis cs:12.2164948453608,0.0125065920874476);

\path [draw=color4, line width=0.7pt]
(axis cs:12.3814432989691,0.00799372047185898)
--(axis cs:12.3814432989691,0.00844931229948997);

\path [draw=color4, line width=0.7pt]
(axis cs:12.5463917525773,0.00788378063589334)
--(axis cs:12.5463917525773,0.00830070953816175);

\path [draw=color4, line width=0.7pt]
(axis cs:12.7113402061856,0.010767106898129)
--(axis cs:12.7113402061856,0.0132784368470311);

\path [draw=color4, line width=0.7pt]
(axis cs:12.8762886597938,0.0157705061137676)
--(axis cs:12.8762886597938,0.0172913298010826);

\path [draw=color4, line width=0.7pt]
(axis cs:13.0412371134021,0.0164262987673283)
--(axis cs:13.0412371134021,0.0174505785107613);

\path [draw=color4, line width=0.7pt]
(axis cs:13.2061855670103,0.0158328376710415)
--(axis cs:13.2061855670103,0.0170848071575165);

\path [draw=color4, line width=0.7pt]
(axis cs:13.3711340206186,0.01005650870502)
--(axis cs:13.3711340206186,0.0117154382169247);

\path [draw=color4, line width=0.7pt]
(axis cs:13.5360824742268,0.00785400904715061)
--(axis cs:13.5360824742268,0.00829033553600311);

\path [draw=color4, line width=0.7pt]
(axis cs:13.7010309278351,0.00779967056587338)
--(axis cs:13.7010309278351,0.00835747830569744);

\path [draw=color4, line width=0.7pt]
(axis cs:13.8659793814433,0.00850966107100248)
--(axis cs:13.8659793814433,0.00964772421866655);

\path [draw=color4, line width=0.7pt]
(axis cs:14.0309278350515,0.0110006527975202)
--(axis cs:14.0309278350515,0.012937338091433);

\path [draw=color4, line width=0.7pt]
(axis cs:14.1958762886598,0.0128550939261913)
--(axis cs:14.1958762886598,0.0146567169576883);

\path [draw=color4, line width=0.7pt]
(axis cs:14.360824742268,0.011616830714047)
--(axis cs:14.360824742268,0.0133137116208673);

\path [draw=color4, line width=0.7pt]
(axis cs:14.5257731958763,0.0085956659168005)
--(axis cs:14.5257731958763,0.00959102995693684);

\path [draw=color4, line width=0.7pt]
(axis cs:14.6907216494845,0.00811201333999634)
--(axis cs:14.6907216494845,0.00851953774690628);

\path [draw=color4, line width=0.7pt]
(axis cs:14.8556701030928,0.00766815757378936)
--(axis cs:14.8556701030928,0.00808537006378174);

\path [draw=color4, line width=0.7pt]
(axis cs:15.020618556701,0.00774430111050606)
--(axis cs:15.020618556701,0.00841442495584488);

\path [draw=color4, line width=0.7pt]
(axis cs:15.1855670103093,0.00811753142625093)
--(axis cs:15.1855670103093,0.00928874220699072);

\path [draw=color4, line width=0.7pt]
(axis cs:15.3505154639175,0.00850629061460495)
--(axis cs:15.3505154639175,0.00989936292171478);

\path [draw=color4, line width=0.7pt]
(axis cs:15.5154639175258,0.00813220348209143)
--(axis cs:15.5154639175258,0.00919663440436125);

\path [draw=color4, line width=0.7pt]
(axis cs:15.680412371134,0.0076763154938817)
--(axis cs:15.680412371134,0.00815180595964193);

\path [draw=color4, line width=0.7pt]
(axis cs:15.8453608247423,0.00766131887212396)
--(axis cs:15.8453608247423,0.0080424603074789);

\path [draw=color4, line width=0.7pt]
(axis cs:16.0103092783505,0.00772413425147533)
--(axis cs:16.0103092783505,0.00813395716249943);

\path [draw=color4, line width=0.7pt]
(axis cs:16.1752577319588,0.00778625113889575)
--(axis cs:16.1752577319588,0.00827804952859879);

\path [draw=color4, line width=0.7pt]
(axis cs:16.340206185567,0.00786191876977682)
--(axis cs:16.340206185567,0.00841709319502115);

\path [draw=color4, line width=0.7pt]
(axis cs:16.5051546391753,0.00783762242645025)
--(axis cs:16.5051546391753,0.00834907684475183);

\path [draw=color4, line width=0.7pt]
(axis cs:16.6701030927835,0.00771198654547334)
--(axis cs:16.6701030927835,0.00815077126026154);

\path [draw=color4, line width=0.7pt]
(axis cs:16.8350515463918,0.0076374439522624)
--(axis cs:16.8350515463918,0.00802900735288858);

\path [draw=color4, line width=0.7pt]
(axis cs:17,0.00763306533917785)
--(axis cs:17,0.00800998881459236);

\path [draw=color5, line width=0.7pt]
(axis cs:1,0.00696030491963029)
--(axis cs:1,0.00730877788737416);

\path [draw=color5, line width=0.7pt]
(axis cs:1.16494845360825,0.00713599240407348)
--(axis cs:1.16494845360825,0.00749084306880832);

\path [draw=color5, line width=0.7pt]
(axis cs:1.32989690721649,0.00739611126482487)
--(axis cs:1.32989690721649,0.00786742381751537);

\path [draw=color5, line width=0.7pt]
(axis cs:1.49484536082474,0.00785999931395054)
--(axis cs:1.49484536082474,0.00855934806168079);

\path [draw=color5, line width=0.7pt]
(axis cs:1.65979381443299,0.00771389668807387)
--(axis cs:1.65979381443299,0.00838397070765495);

\path [draw=color5, line width=0.7pt]
(axis cs:1.82474226804124,0.00723036471754313)
--(axis cs:1.82474226804124,0.00769334938377142);

\path [draw=color5, line width=0.7pt]
(axis cs:1.98969072164948,0.00698442058637738)
--(axis cs:1.98969072164948,0.00735495379194617);

\path [draw=color5, line width=0.7pt]
(axis cs:2.15463917525773,0.00724186236038804)
--(axis cs:2.15463917525773,0.0076348795555532);

\path [draw=color5, line width=0.7pt]
(axis cs:2.31958762886598,0.00745152030140162)
--(axis cs:2.31958762886598,0.00796748511493206);

\path [draw=color5, line width=0.7pt]
(axis cs:2.48453608247423,0.00796322990208864)
--(axis cs:2.48453608247423,0.00910271983593702);

\path [draw=color5, line width=0.7pt]
(axis cs:2.64948453608247,0.00941248144954443)
--(axis cs:2.64948453608247,0.010964042507112);

\path [draw=color5, line width=0.7pt]
(axis cs:2.81443298969072,0.00972441583871841)
--(axis cs:2.81443298969072,0.0110330302268267);

\path [draw=color5, line width=0.7pt]
(axis cs:2.97938144329897,0.00862370803952217)
--(axis cs:2.97938144329897,0.00973755307495594);

\path [draw=color5, line width=0.7pt]
(axis cs:3.14432989690722,0.00778882717713714)
--(axis cs:3.14432989690722,0.00845897477120161);

\path [draw=color5, line width=0.7pt]
(axis cs:3.30927835051546,0.00699964631348848)
--(axis cs:3.30927835051546,0.00744915381073952);

\path [draw=color5, line width=0.7pt]
(axis cs:3.47422680412371,0.00887175276875496)
--(axis cs:3.47422680412371,0.0108766295015812);

\path [draw=color5, line width=0.7pt]
(axis cs:3.63917525773196,0.0128786955028772)
--(axis cs:3.63917525773196,0.0147774200886488);

\path [draw=color5, line width=0.7pt]
(axis cs:3.80412371134021,0.01423897780478)
--(axis cs:3.80412371134021,0.0154881235212088);

\path [draw=color5, line width=0.7pt]
(axis cs:3.96907216494845,0.0143926776945591)
--(axis cs:3.96907216494845,0.0155237466096878);

\path [draw=color5, line width=0.7pt]
(axis cs:4.1340206185567,0.0132473083212972)
--(axis cs:4.1340206185567,0.0146766370162368);

\path [draw=color5, line width=0.7pt]
(axis cs:4.29896907216495,0.00992325413972139)
--(axis cs:4.29896907216495,0.0114327194169164);

\path [draw=color5, line width=0.7pt]
(axis cs:4.4639175257732,0.00739464815706015)
--(axis cs:4.4639175257732,0.00810703542083502);

\path [draw=color5, line width=0.7pt]
(axis cs:4.62886597938144,0.011240572668612)
--(axis cs:4.62886597938144,0.012937962077558);

\path [draw=color5, line width=0.7pt]
(axis cs:4.79381443298969,0.0149244479835033)
--(axis cs:4.79381443298969,0.0156197901815176);

\path [draw=color5, line width=0.7pt]
(axis cs:4.95876288659794,0.0151861887425184)
--(axis cs:4.95876288659794,0.0158786009997129);

\path [draw=color5, line width=0.7pt]
(axis cs:5.12371134020619,0.0151457097381353)
--(axis cs:5.12371134020619,0.0157638918608427);

\path [draw=color5, line width=0.7pt]
(axis cs:5.28865979381443,0.014524363912642)
--(axis cs:5.28865979381443,0.0151713071390986);

\path [draw=color5, line width=0.7pt]
(axis cs:5.45360824742268,0.0105712097138166)
--(axis cs:5.45360824742268,0.0119714383035898);

\path [draw=color5, line width=0.7pt]
(axis cs:5.61855670103093,0.00713011482730508)
--(axis cs:5.61855670103093,0.00788530986756086);

\path [draw=color5, line width=0.7pt]
(axis cs:5.78350515463918,0.0105274682864547)
--(axis cs:5.78350515463918,0.0126422913745046);

\path [draw=color5, line width=0.7pt]
(axis cs:5.94845360824742,0.0139529258012772)
--(axis cs:5.94845360824742,0.0151623338460922);

\path [draw=color5, line width=0.7pt]
(axis cs:6.11340206185567,0.0140870902687311)
--(axis cs:6.11340206185567,0.0149516593664885);

\path [draw=color5, line width=0.7pt]
(axis cs:6.27835051546392,0.0142077682539821)
--(axis cs:6.27835051546392,0.0149425761774182);

\path [draw=color5, line width=0.7pt]
(axis cs:6.44329896907217,0.0126416925340891)
--(axis cs:6.44329896907217,0.0138297770172358);

\path [draw=color5, line width=0.7pt]
(axis cs:6.60824742268041,0.00807624496519566)
--(axis cs:6.60824742268041,0.00934980064630508);

\path [draw=color5, line width=0.7pt]
(axis cs:6.77319587628866,0.0069910166785121)
--(axis cs:6.77319587628866,0.00741775706410408);

\path [draw=color5, line width=0.7pt]
(axis cs:6.93814432989691,0.00724624982103705)
--(axis cs:6.93814432989691,0.00833237264305353);

\path [draw=color5, line width=0.7pt]
(axis cs:7.10309278350515,0.0089294696226716)
--(axis cs:7.10309278350515,0.0102409524843097);

\path [draw=color5, line width=0.7pt]
(axis cs:7.2680412371134,0.0104330834001303)
--(axis cs:7.2680412371134,0.0118812695145607);

\path [draw=color5, line width=0.7pt]
(axis cs:7.43298969072165,0.0105995628982782)
--(axis cs:7.43298969072165,0.0121013186872005);

\path [draw=color5, line width=0.7pt]
(axis cs:7.5979381443299,0.00881430599838495)
--(axis cs:7.5979381443299,0.0102620618417859);

\path [draw=color5, line width=0.7pt]
(axis cs:7.76288659793814,0.00721496855840087)
--(axis cs:7.76288659793814,0.00790136028081179);

\path [draw=color5, line width=0.7pt]
(axis cs:7.92783505154639,0.00691491318866611)
--(axis cs:7.92783505154639,0.00727875297889113);

\path [draw=color5, line width=0.7pt]
(axis cs:8.09278350515464,0.00783136207610369)
--(axis cs:8.09278350515464,0.00838345754891634);

\path [draw=color5, line width=0.7pt]
(axis cs:8.25773195876289,0.00971421878784895)
--(axis cs:8.25773195876289,0.0105605656281114);

\path [draw=color5, line width=0.7pt]
(axis cs:8.42268041237113,0.0104436781257391)
--(axis cs:8.42268041237113,0.0116275232285261);

\path [draw=color5, line width=0.7pt]
(axis cs:8.58762886597938,0.00974193681031466)
--(axis cs:8.58762886597938,0.0110219856724143);

\path [draw=color5, line width=0.7pt]
(axis cs:8.75257731958763,0.00883520394563675)
--(axis cs:8.75257731958763,0.00980148836970329);

\path [draw=color5, line width=0.7pt]
(axis cs:8.91752577319588,0.00730433594435453)
--(axis cs:8.91752577319588,0.0077607212588191);

\path [draw=color5, line width=0.7pt]
(axis cs:9.08247422680412,0.00692536775022745)
--(axis cs:9.08247422680412,0.00728047639131546);

\path [draw=color5, line width=0.7pt]
(axis cs:9.24742268041237,0.00723083503544331)
--(axis cs:9.24742268041237,0.00778272934257984);

\path [draw=color5, line width=0.7pt]
(axis cs:9.41237113402062,0.00800968892872334)
--(axis cs:9.41237113402062,0.0089054498821497);

\path [draw=color5, line width=0.7pt]
(axis cs:9.57731958762887,0.00874108262360096)
--(axis cs:9.57731958762887,0.00989849492907524);

\path [draw=color5, line width=0.7pt]
(axis cs:9.74226804123711,0.00867589563131332)
--(axis cs:9.74226804123711,0.00980146788060665);

\path [draw=color5, line width=0.7pt]
(axis cs:9.90721649484536,0.00748379062861204)
--(axis cs:9.90721649484536,0.00806680228561163);

\path [draw=color5, line width=0.7pt]
(axis cs:10.0721649484536,0.00707388389855623)
--(axis cs:10.0721649484536,0.00744085293263197);

\path [draw=color5, line width=0.7pt]
(axis cs:10.2371134020619,0.00695518963038921)
--(axis cs:10.2371134020619,0.00729637965559959);

\path [draw=color5, line width=0.7pt]
(axis cs:10.4020618556701,0.00721490103751421)
--(axis cs:10.4020618556701,0.0078740306198597);

\path [draw=color5, line width=0.7pt]
(axis cs:10.5670103092784,0.00817282125353813)
--(axis cs:10.5670103092784,0.0102309007197618);

\path [draw=color5, line width=0.7pt]
(axis cs:10.7319587628866,0.010706540197134)
--(axis cs:10.7319587628866,0.0129815991967916);

\path [draw=color5, line width=0.7pt]
(axis cs:10.8969072164948,0.0115290805697441)
--(axis cs:10.8969072164948,0.0135643426328897);

\path [draw=color5, line width=0.7pt]
(axis cs:11.0618556701031,0.00952118262648582)
--(axis cs:11.0618556701031,0.0116085819900036);

\path [draw=color5, line width=0.7pt]
(axis cs:11.2268041237113,0.0075387773104012)
--(axis cs:11.2268041237113,0.00850033108144999);

\path [draw=color5, line width=0.7pt]
(axis cs:11.3917525773196,0.00701473001390696)
--(axis cs:11.3917525773196,0.00744992773979902);

\path [draw=color5, line width=0.7pt]
(axis cs:11.5567010309278,0.00824677757918835)
--(axis cs:11.5567010309278,0.00984895601868629);

\path [draw=color5, line width=0.7pt]
(axis cs:11.7216494845361,0.011779872700572)
--(axis cs:11.7216494845361,0.0138685870915651);

\path [draw=color5, line width=0.7pt]
(axis cs:11.8865979381443,0.0136211765930057)
--(axis cs:11.8865979381443,0.0150740211829543);

\path [draw=color5, line width=0.7pt]
(axis cs:12.0515463917526,0.0137418378144503)
--(axis cs:12.0515463917526,0.0150667037814856);

\path [draw=color5, line width=0.7pt]
(axis cs:12.2164948453608,0.0107659194618464)
--(axis cs:12.2164948453608,0.0126854199916124);

\path [draw=color5, line width=0.7pt]
(axis cs:12.3814432989691,0.00777313206344843)
--(axis cs:12.3814432989691,0.00887298490852118);

\path [draw=color5, line width=0.7pt]
(axis cs:12.5463917525773,0.00745845027267933)
--(axis cs:12.5463917525773,0.00836143828928471);

\path [draw=color5, line width=0.7pt]
(axis cs:12.7113402061856,0.0109722390770912)
--(axis cs:12.7113402061856,0.0128024090081453);

\path [draw=color5, line width=0.7pt]
(axis cs:12.8762886597938,0.0146288024261594)
--(axis cs:12.8762886597938,0.0153642660006881);

\path [draw=color5, line width=0.7pt]
(axis cs:13.0412371134021,0.0149111906066537)
--(axis cs:13.0412371134021,0.0155504317954183);

\path [draw=color5, line width=0.7pt]
(axis cs:13.2061855670103,0.0147164622321725)
--(axis cs:13.2061855670103,0.0154014946892858);

\path [draw=color5, line width=0.7pt]
(axis cs:13.3711340206186,0.012622831389308)
--(axis cs:13.3711340206186,0.0140878669917583);

\path [draw=color5, line width=0.7pt]
(axis cs:13.5360824742268,0.00838418304920197)
--(axis cs:13.5360824742268,0.00953488983213902);

\path [draw=color5, line width=0.7pt]
(axis cs:13.7010309278351,0.0071984576061368)
--(axis cs:13.7010309278351,0.00788110960274935);

\path [draw=color5, line width=0.7pt]
(axis cs:13.8659793814433,0.0102074993774295)
--(axis cs:13.8659793814433,0.0118159139528871);

\path [draw=color5, line width=0.7pt]
(axis cs:14.0309278350515,0.0143586890771985)
--(axis cs:14.0309278350515,0.0151675408706069);

\path [draw=color5, line width=0.7pt]
(axis cs:14.1958762886598,0.015063120983541)
--(axis cs:14.1958762886598,0.0157348923385143);

\path [draw=color5, line width=0.7pt]
(axis cs:14.360824742268,0.0146962525323033)
--(axis cs:14.360824742268,0.0153876272961497);

\path [draw=color5, line width=0.7pt]
(axis cs:14.5257731958763,0.0118979252874851)
--(axis cs:14.5257731958763,0.0134441945701838);

\path [draw=color5, line width=0.7pt]
(axis cs:14.6907216494845,0.00768131343647838)
--(axis cs:14.6907216494845,0.00875520799309015);

\path [draw=color5, line width=0.7pt]
(axis cs:14.8556701030928,0.00716163404285908)
--(axis cs:14.8556701030928,0.00770730525255203);

\path [draw=color5, line width=0.7pt]
(axis cs:15.020618556701,0.00797766912728548)
--(axis cs:15.020618556701,0.00958043057471514);

\path [draw=color5, line width=0.7pt]
(axis cs:15.1855670103093,0.0105786602944136)
--(axis cs:15.1855670103093,0.0126466322690248);

\path [draw=color5, line width=0.7pt]
(axis cs:15.3505154639175,0.0115539953112602)
--(axis cs:15.3505154639175,0.0131185743957758);

\path [draw=color5, line width=0.7pt]
(axis cs:15.5154639175258,0.0108490874990821)
--(axis cs:15.5154639175258,0.0123156951740384);

\path [draw=color5, line width=0.7pt]
(axis cs:15.680412371134,0.007979323156178)
--(axis cs:15.680412371134,0.00936590228229761);

\path [draw=color5, line width=0.7pt]
(axis cs:15.8453608247423,0.00706624472513795)
--(axis cs:15.8453608247423,0.00748256640508771);

\path [draw=color5, line width=0.7pt]
(axis cs:16.0103092783505,0.00708131026476622)
--(axis cs:16.0103092783505,0.0077558159828186);

\path [draw=color5, line width=0.7pt]
(axis cs:16.1752577319588,0.0072084260173142)
--(axis cs:16.1752577319588,0.00804155133664608);

\path [draw=color5, line width=0.7pt]
(axis cs:16.340206185567,0.00782216340303421)
--(axis cs:16.340206185567,0.00855236873030663);

\path [draw=color5, line width=0.7pt]
(axis cs:16.5051546391753,0.0081699276342988)
--(axis cs:16.5051546391753,0.00902711693197489);

\path [draw=color5, line width=0.7pt]
(axis cs:16.6701030927835,0.00761745730414987)
--(axis cs:16.6701030927835,0.00837142113596201);

\path [draw=color5, line width=0.7pt]
(axis cs:16.8350515463918,0.00710132950916886)
--(axis cs:16.8350515463918,0.00752032222226262);

\path [draw=color5, line width=0.7pt]
(axis cs:17,0.00691951811313629)
--(axis cs:17,0.00728808715939522);

\path [draw=color6, line width=0.7pt]
(axis cs:1,0.00751636363565922)
--(axis cs:1,0.00788343977183104);

\path [draw=color6, line width=0.7pt]
(axis cs:1.16494845360825,0.00760052865371108)
--(axis cs:1.16494845360825,0.00814352184534073);

\path [draw=color6, line width=0.7pt]
(axis cs:1.32989690721649,0.00765530113130808)
--(axis cs:1.32989690721649,0.00824360270053148);

\path [draw=color6, line width=0.7pt]
(axis cs:1.49484536082474,0.00750277796760201)
--(axis cs:1.49484536082474,0.00795854907482862);

\path [draw=color6, line width=0.7pt]
(axis cs:1.65979381443299,0.00749619072303176)
--(axis cs:1.65979381443299,0.00789486430585384);

\path [draw=color6, line width=0.7pt]
(axis cs:1.82474226804124,0.0074969963170588)
--(axis cs:1.82474226804124,0.00789499934762716);

\path [draw=color6, line width=0.7pt]
(axis cs:1.98969072164948,0.00748525792732835)
--(axis cs:1.98969072164948,0.00781655684113503);

\path [draw=color6, line width=0.7pt]
(axis cs:2.15463917525773,0.00766745675355196)
--(axis cs:2.15463917525773,0.00812232028692961);

\path [draw=color6, line width=0.7pt]
(axis cs:2.31958762886598,0.00849064625799656)
--(axis cs:2.31958762886598,0.00999981723725796);

\path [draw=color6, line width=0.7pt]
(axis cs:2.48453608247423,0.0097219618037343)
--(axis cs:2.48453608247423,0.0121965995058417);

\path [draw=color6, line width=0.7pt]
(axis cs:2.64948453608247,0.0100012300536036)
--(axis cs:2.64948453608247,0.0131408805027604);

\path [draw=color6, line width=0.7pt]
(axis cs:2.81443298969072,0.00991186313331127)
--(axis cs:2.81443298969072,0.0137247405946255);

\path [draw=color6, line width=0.7pt]
(axis cs:2.97938144329897,0.0097734434530139)
--(axis cs:2.97938144329897,0.0132797220721841);

\path [draw=color6, line width=0.7pt]
(axis cs:3.14432989690722,0.00798336789011955)
--(axis cs:3.14432989690722,0.00903161428868771);

\path [draw=color6, line width=0.7pt]
(axis cs:3.30927835051546,0.00783383380621672)
--(axis cs:3.30927835051546,0.00834791827946901);

\path [draw=color6, line width=0.7pt]
(axis cs:3.47422680412371,0.0118671022355556)
--(axis cs:3.47422680412371,0.0140409544110298);

\path [draw=color6, line width=0.7pt]
(axis cs:3.63917525773196,0.0151612339541316)
--(axis cs:3.63917525773196,0.0167653542011976);

\path [draw=color6, line width=0.7pt]
(axis cs:3.80412371134021,0.0155502045527101)
--(axis cs:3.80412371134021,0.0170810148119926);

\path [draw=color6, line width=0.7pt]
(axis cs:3.96907216494845,0.0153240114450455)
--(axis cs:3.96907216494845,0.0171489380300045);

\path [draw=color6, line width=0.7pt]
(axis cs:4.1340206185567,0.0141370063647628)
--(axis cs:4.1340206185567,0.016754686832428);

\path [draw=color6, line width=0.7pt]
(axis cs:4.29896907216495,0.0103759039193392)
--(axis cs:4.29896907216495,0.0130680836737156);

\path [draw=color6, line width=0.7pt]
(axis cs:4.4639175257732,0.0076517560519278)
--(axis cs:4.4639175257732,0.00808071438223124);

\path [draw=color6, line width=0.7pt]
(axis cs:4.62886597938144,0.0100230649113655)
--(axis cs:4.62886597938144,0.0119973011314869);

\path [draw=color6, line width=0.7pt]
(axis cs:4.79381443298969,0.0138175142928958)
--(axis cs:4.79381443298969,0.0157521013170481);

\path [draw=color6, line width=0.7pt]
(axis cs:4.95876288659794,0.0153563544154167)
--(axis cs:4.95876288659794,0.0167840644717216);

\path [draw=color6, line width=0.7pt]
(axis cs:5.12371134020619,0.0159348417073488)
--(axis cs:5.12371134020619,0.0170526448637247);

\path [draw=color6, line width=0.7pt]
(axis cs:5.28865979381443,0.0155445989221334)
--(axis cs:5.28865979381443,0.0169237460941076);

\path [draw=color6, line width=0.7pt]
(axis cs:5.45360824742268,0.0112057672813535)
--(axis cs:5.45360824742268,0.0141004333272576);

\path [draw=color6, line width=0.7pt]
(axis cs:5.61855670103093,0.00781277660280466)
--(axis cs:5.61855670103093,0.0082371411845088);

\path [draw=color6, line width=0.7pt]
(axis cs:5.78350515463918,0.00836483389139175)
--(axis cs:5.78350515463918,0.00946282967925072);

\path [draw=color6, line width=0.7pt]
(axis cs:5.94845360824742,0.0091199753805995)
--(axis cs:5.94845360824742,0.0104553559795022);

\path [draw=color6, line width=0.7pt]
(axis cs:6.11340206185567,0.0105910953134298)
--(axis cs:6.11340206185567,0.0126825794577599);

\path [draw=color6, line width=0.7pt]
(axis cs:6.27835051546392,0.0129115115851164)
--(axis cs:6.27835051546392,0.0155780073255301);

\path [draw=color6, line width=0.7pt]
(axis cs:6.44329896907217,0.0137002840638161)
--(axis cs:6.44329896907217,0.0161930285394192);

\path [draw=color6, line width=0.7pt]
(axis cs:6.60824742268041,0.00913813896477222)
--(axis cs:6.60824742268041,0.0117053035646677);

\path [draw=color6, line width=0.7pt]
(axis cs:6.77319587628866,0.0075257821008563)
--(axis cs:6.77319587628866,0.00790809467434883);

\path [draw=color6, line width=0.7pt]
(axis cs:6.93814432989691,0.00750032719224691)
--(axis cs:6.93814432989691,0.00829859357327223);

\path [draw=color6, line width=0.7pt]
(axis cs:7.10309278350515,0.00769906118512154)
--(axis cs:7.10309278350515,0.00856583379209042);

\path [draw=color6, line width=0.7pt]
(axis cs:7.2680412371134,0.00878164917230606)
--(axis cs:7.2680412371134,0.0107646808028221);

\path [draw=color6, line width=0.7pt]
(axis cs:7.43298969072165,0.0110471285879612)
--(axis cs:7.43298969072165,0.0142661202698946);

\path [draw=color6, line width=0.7pt]
(axis cs:7.5979381443299,0.0109447352588177)
--(axis cs:7.5979381443299,0.0140542853623629);

\path [draw=color6, line width=0.7pt]
(axis cs:7.76288659793814,0.0077041951008141)
--(axis cs:7.76288659793814,0.00834077689796686);

\path [draw=color6, line width=0.7pt]
(axis cs:7.92783505154639,0.00748714245855808)
--(axis cs:7.92783505154639,0.00781772471964359);

\path [draw=color6, line width=0.7pt]
(axis cs:8.09278350515464,0.00749422516673803)
--(axis cs:8.09278350515464,0.0078709851950407);

\path [draw=color6, line width=0.7pt]
(axis cs:8.25773195876289,0.00749117368832231)
--(axis cs:8.25773195876289,0.00784926395863295);

\path [draw=color6, line width=0.7pt]
(axis cs:8.42268041237113,0.00766723928973079)
--(axis cs:8.42268041237113,0.00865078251808882);

\path [draw=color6, line width=0.7pt]
(axis cs:8.58762886597938,0.00792856141924858)
--(axis cs:8.58762886597938,0.00932849571108818);

\path [draw=color6, line width=0.7pt]
(axis cs:8.75257731958763,0.00789039302617311)
--(axis cs:8.75257731958763,0.00859382655471563);

\path [draw=color6, line width=0.7pt]
(axis cs:8.91752577319588,0.0078379837796092)
--(axis cs:8.91752577319588,0.00820205081254244);

\path [draw=color6, line width=0.7pt]
(axis cs:9.08247422680412,0.00748219946399331)
--(axis cs:9.08247422680412,0.00781004643067718);

\path [draw=color6, line width=0.7pt]
(axis cs:9.24742268041237,0.00749545264989138)
--(axis cs:9.24742268041237,0.00783281866461039);

\path [draw=color6, line width=0.7pt]
(axis cs:9.41237113402062,0.00753184407949448)
--(axis cs:9.41237113402062,0.00790441036224365);

\path [draw=color6, line width=0.7pt]
(axis cs:9.57731958762887,0.00749861495569348)
--(axis cs:9.57731958762887,0.00802639964967966);

\path [draw=color6, line width=0.7pt]
(axis cs:9.74226804123711,0.0075356112793088)
--(axis cs:9.74226804123711,0.00819190870970488);

\path [draw=color6, line width=0.7pt]
(axis cs:9.90721649484536,0.0075646941550076)
--(axis cs:9.90721649484536,0.0079798586666584);

\path [draw=color6, line width=0.7pt]
(axis cs:10.0721649484536,0.00751975178718567)
--(axis cs:10.0721649484536,0.00784719828516245);

\path [draw=color6, line width=0.7pt]
(axis cs:10.2371134020619,0.00755146099254489)
--(axis cs:10.2371134020619,0.00793070439249277);

\path [draw=color6, line width=0.7pt]
(axis cs:10.4020618556701,0.00782191660255194)
--(axis cs:10.4020618556701,0.00921057257801294);

\path [draw=color6, line width=0.7pt]
(axis cs:10.5670103092784,0.00841969344764948)
--(axis cs:10.5670103092784,0.0111824916675687);

\path [draw=color6, line width=0.7pt]
(axis cs:10.7319587628866,0.00868099182844162)
--(axis cs:10.7319587628866,0.0118650663644075);

\path [draw=color6, line width=0.7pt]
(axis cs:10.8969072164948,0.0085003450512886)
--(axis cs:10.8969072164948,0.0112870447337627);

\path [draw=color6, line width=0.7pt]
(axis cs:11.0618556701031,0.00782600790262222)
--(axis cs:11.0618556701031,0.00888258777558804);

\path [draw=color6, line width=0.7pt]
(axis cs:11.2268041237113,0.00754854222759604)
--(axis cs:11.2268041237113,0.00788737833499908);

\path [draw=color6, line width=0.7pt]
(axis cs:11.3917525773196,0.00841317884624004)
--(axis cs:11.3917525773196,0.00930689461529255);

\path [draw=color6, line width=0.7pt]
(axis cs:11.5567010309278,0.0120369531214237)
--(axis cs:11.5567010309278,0.0143067631870508);

\path [draw=color6, line width=0.7pt]
(axis cs:11.7216494845361,0.0150550082325935)
--(axis cs:11.7216494845361,0.0166163668036461);

\path [draw=color6, line width=0.7pt]
(axis cs:11.8865979381443,0.0156108504161239)
--(axis cs:11.8865979381443,0.016992399469018);

\path [draw=color6, line width=0.7pt]
(axis cs:12.0515463917526,0.0154774691909552)
--(axis cs:12.0515463917526,0.0170178581029177);

\path [draw=color6, line width=0.7pt]
(axis cs:12.2164948453608,0.0136172482743859)
--(axis cs:12.2164948453608,0.0160697475075722);

\path [draw=color6, line width=0.7pt]
(axis cs:12.3814432989691,0.00899252388626337)
--(axis cs:12.3814432989691,0.0108344675973058);

\path [draw=color6, line width=0.7pt]
(axis cs:12.5463917525773,0.00762679800391197)
--(axis cs:12.5463917525773,0.00809477642178535);

\path [draw=color6, line width=0.7pt]
(axis cs:12.7113402061856,0.00917775556445122)
--(axis cs:12.7113402061856,0.0106347501277924);

\path [draw=color6, line width=0.7pt]
(axis cs:12.8762886597938,0.0117240780964494)
--(axis cs:12.8762886597938,0.0135007342323661);

\path [draw=color6, line width=0.7pt]
(axis cs:13.0412371134021,0.0135834543034434)
--(axis cs:13.0412371134021,0.0150398360565305);

\path [draw=color6, line width=0.7pt]
(axis cs:13.2061855670103,0.0137685937806964)
--(axis cs:13.2061855670103,0.0151185253635049);

\path [draw=color6, line width=0.7pt]
(axis cs:13.3711340206186,0.012478182092309)
--(axis cs:13.3711340206186,0.0151356570422649);

\path [draw=color6, line width=0.7pt]
(axis cs:13.5360824742268,0.0106462389230728)
--(axis cs:13.5360824742268,0.013130160048604);

\path [draw=color6, line width=0.7pt]
(axis cs:13.7010309278351,0.00784981250762939)
--(axis cs:13.7010309278351,0.00863450206816196);

\path [draw=color6, line width=0.7pt]
(axis cs:13.8659793814433,0.0085778646171093)
--(axis cs:13.8659793814433,0.00993102230131626);

\path [draw=color6, line width=0.7pt]
(axis cs:14.0309278350515,0.00978394225239754)
--(axis cs:14.0309278350515,0.0109106618911028);

\path [draw=color6, line width=0.7pt]
(axis cs:14.1958762886598,0.0111949779093266)
--(axis cs:14.1958762886598,0.0123588647693396);

\path [draw=color6, line width=0.7pt]
(axis cs:14.360824742268,0.0112618990242481)
--(axis cs:14.360824742268,0.0123975817114115);

\path [draw=color6, line width=0.7pt]
(axis cs:14.5257731958763,0.00953906215727329)
--(axis cs:14.5257731958763,0.0121793150901794);

\path [draw=color6, line width=0.7pt]
(axis cs:14.6907216494845,0.0093072671443224)
--(axis cs:14.6907216494845,0.0113655272871256);

\path [draw=color6, line width=0.7pt]
(axis cs:14.8556701030928,0.00766081921756268)
--(axis cs:14.8556701030928,0.00806448049843311);

\path [draw=color6, line width=0.7pt]
(axis cs:15.020618556701,0.00778622133657336)
--(axis cs:15.020618556701,0.00869133975356817);

\path [draw=color6, line width=0.7pt]
(axis cs:15.1855670103093,0.00811104383319616)
--(axis cs:15.1855670103093,0.0092462906613946);

\path [draw=color6, line width=0.7pt]
(axis cs:15.3505154639175,0.00845703762024641)
--(axis cs:15.3505154639175,0.00958884786814451);

\path [draw=color6, line width=0.7pt]
(axis cs:15.5154639175258,0.00813187193125486)
--(axis cs:15.5154639175258,0.00891829002648592);

\path [draw=color6, line width=0.7pt]
(axis cs:15.680412371134,0.00753359030932188)
--(axis cs:15.680412371134,0.00797246210277081);

\path [draw=color6, line width=0.7pt]
(axis cs:15.8453608247423,0.0075204917229712)
--(axis cs:15.8453608247423,0.00786134880036116);

\path [draw=color6, line width=0.7pt]
(axis cs:16.0103092783505,0.00758444517850876)
--(axis cs:16.0103092783505,0.0080290362238884);

\path [draw=color6, line width=0.7pt]
(axis cs:16.1752577319588,0.00761875696480274)
--(axis cs:16.1752577319588,0.00824590213596821);

\path [draw=color6, line width=0.7pt]
(axis cs:16.340206185567,0.00767830247059464)
--(axis cs:16.340206185567,0.00827730912715197);

\path [draw=color6, line width=0.7pt]
(axis cs:16.5051546391753,0.00767198298126459)
--(axis cs:16.5051546391753,0.00814686249941587);

\path [draw=color6, line width=0.7pt]
(axis cs:16.6701030927835,0.0076017314568162)
--(axis cs:16.6701030927835,0.00799911469221115);

\path [draw=color6, line width=0.7pt]
(axis cs:16.8350515463918,0.00750687485560775)
--(axis cs:16.8350515463918,0.00785411521792412);

\path [draw=color6, line width=0.7pt]
(axis cs:17,0.00750311696901917)
--(axis cs:17,0.00784324482083321);

\path [draw=color7, line width=0.7pt]
(axis cs:1,0.00635723536834121)
--(axis cs:1,0.00671177869662642);

\path [draw=color7, line width=0.7pt]
(axis cs:1.16494845360825,0.00688284216448665)
--(axis cs:1.16494845360825,0.00783540494740009);

\path [draw=color7, line width=0.7pt]
(axis cs:1.32989690721649,0.00971178337931633)
--(axis cs:1.32989690721649,0.0117598958313465);

\path [draw=color7, line width=0.7pt]
(axis cs:1.49484536082474,0.0118053015321493)
--(axis cs:1.49484536082474,0.0136035867035389);

\path [draw=color7, line width=0.7pt]
(axis cs:1.65979381443299,0.0117069035768509)
--(axis cs:1.65979381443299,0.0135963428765535);

\path [draw=color7, line width=0.7pt]
(axis cs:1.82474226804124,0.00805659126490355)
--(axis cs:1.82474226804124,0.0096492962911725);

\path [draw=color7, line width=0.7pt]
(axis cs:1.98969072164948,0.00638629496097565)
--(axis cs:1.98969072164948,0.00674652773886919);

\path [draw=color7, line width=0.7pt]
(axis cs:2.15463917525773,0.00640535587444901)
--(axis cs:2.15463917525773,0.00679114600643516);

\path [draw=color7, line width=0.7pt]
(axis cs:2.31958762886598,0.00753839639946818)
--(axis cs:2.31958762886598,0.00876982789486647);

\path [draw=color7, line width=0.7pt]
(axis cs:2.48453608247423,0.0128318695351481)
--(axis cs:2.48453608247423,0.0141079155728221);

\path [draw=color7, line width=0.7pt]
(axis cs:2.64948453608247,0.0138182528316975)
--(axis cs:2.64948453608247,0.0145845897495747);

\path [draw=color7, line width=0.7pt]
(axis cs:2.81443298969072,0.0138297621160746)
--(axis cs:2.81443298969072,0.0146097522228956);

\path [draw=color7, line width=0.7pt]
(axis cs:2.97938144329897,0.0125412559136748)
--(axis cs:2.97938144329897,0.0141741568222642);

\path [draw=color7, line width=0.7pt]
(axis cs:3.14432989690722,0.00685769272968173)
--(axis cs:3.14432989690722,0.00784466415643692);

\path [draw=color7, line width=0.7pt]
(axis cs:3.30927835051546,0.00641906261444092)
--(axis cs:3.30927835051546,0.00683210045099258);

\path [draw=color7, line width=0.7pt]
(axis cs:3.47422680412371,0.00836155284196138)
--(axis cs:3.47422680412371,0.0100018093362451);

\path [draw=color7, line width=0.7pt]
(axis cs:3.63917525773196,0.0136991003528237)
--(axis cs:3.63917525773196,0.0144618013873696);

\path [draw=color7, line width=0.7pt]
(axis cs:3.80412371134021,0.0140139162540436)
--(axis cs:3.80412371134021,0.0146805234253407);

\path [draw=color7, line width=0.7pt]
(axis cs:3.96907216494845,0.0139239709824324)
--(axis cs:3.96907216494845,0.0147420037537813);

\path [draw=color7, line width=0.7pt]
(axis cs:4.1340206185567,0.0129372365772724)
--(axis cs:4.1340206185567,0.0145066995173693);

\path [draw=color7, line width=0.7pt]
(axis cs:4.29896907216495,0.00699742464348674)
--(axis cs:4.29896907216495,0.00837721209973097);

\path [draw=color7, line width=0.7pt]
(axis cs:4.4639175257732,0.00662010908126831)
--(axis cs:4.4639175257732,0.00706669501960278);

\path [draw=color7, line width=0.7pt]
(axis cs:4.62886597938144,0.0103227170184255)
--(axis cs:4.62886597938144,0.0120889944955707);

\path [draw=color7, line width=0.7pt]
(axis cs:4.79381443298969,0.0139456707984209)
--(axis cs:4.79381443298969,0.0145104583352804);

\path [draw=color7, line width=0.7pt]
(axis cs:4.95876288659794,0.0140296034514904)
--(axis cs:4.95876288659794,0.0147063862532377);

\path [draw=color7, line width=0.7pt]
(axis cs:5.12371134020619,0.0140319811180234)
--(axis cs:5.12371134020619,0.0147277312353253);

\path [draw=color7, line width=0.7pt]
(axis cs:5.28865979381443,0.013787429779768)
--(axis cs:5.28865979381443,0.014560841023922);

\path [draw=color7, line width=0.7pt]
(axis cs:5.45360824742268,0.00858939345926046)
--(axis cs:5.45360824742268,0.0103645389899611);

\path [draw=color7, line width=0.7pt]
(axis cs:5.61855670103093,0.00755499070510268)
--(axis cs:5.61855670103093,0.00862543284893036);

\path [draw=color7, line width=0.7pt]
(axis cs:5.78350515463918,0.0123240612447262)
--(axis cs:5.78350515463918,0.0133274774998426);

\path [draw=color7, line width=0.7pt]
(axis cs:5.94845360824742,0.0138367414474487)
--(axis cs:5.94845360824742,0.0143889524042606);

\path [draw=color7, line width=0.7pt]
(axis cs:6.11340206185567,0.0137767791748047)
--(axis cs:6.11340206185567,0.0144530013203621);

\path [draw=color7, line width=0.7pt]
(axis cs:6.27835051546392,0.0138131324201822)
--(axis cs:6.27835051546392,0.0145784858614206);

\path [draw=color7, line width=0.7pt]
(axis cs:6.44329896907217,0.0135623058304191)
--(axis cs:6.44329896907217,0.0145436404272914);

\path [draw=color7, line width=0.7pt]
(axis cs:6.60824742268041,0.00931662321090698)
--(axis cs:6.60824742268041,0.0115579478442669);

\path [draw=color7, line width=0.7pt]
(axis cs:6.77319587628866,0.00692952331155539)
--(axis cs:6.77319587628866,0.0075472155585885);

\path [draw=color7, line width=0.7pt]
(axis cs:6.93814432989691,0.0098103629425168)
--(axis cs:6.93814432989691,0.0108798602595925);

\path [draw=color7, line width=0.7pt]
(axis cs:7.10309278350515,0.0115935411304235)
--(axis cs:7.10309278350515,0.0125347245484591);

\path [draw=color7, line width=0.7pt]
(axis cs:7.2680412371134,0.00963362120091915)
--(axis cs:7.2680412371134,0.010780718177557);

\path [draw=color7, line width=0.7pt]
(axis cs:7.43298969072165,0.009652404114604)
--(axis cs:7.43298969072165,0.0120830591768026);

\path [draw=color7, line width=0.7pt]
(axis cs:7.5979381443299,0.011132582090795)
--(axis cs:7.5979381443299,0.0131706977263093);

\path [draw=color7, line width=0.7pt]
(axis cs:7.76288659793814,0.00680489651858807)
--(axis cs:7.76288659793814,0.00800722185522318);

\path [draw=color7, line width=0.7pt]
(axis cs:7.92783505154639,0.00644548516720533)
--(axis cs:7.92783505154639,0.00679450482130051);

\path [draw=color7, line width=0.7pt]
(axis cs:8.09278350515464,0.00662709446623921)
--(axis cs:8.09278350515464,0.00697652017697692);

\path [draw=color7, line width=0.7pt]
(axis cs:8.25773195876289,0.00649959361180663)
--(axis cs:8.25773195876289,0.0068859769962728);

\path [draw=color7, line width=0.7pt]
(axis cs:8.42268041237113,0.00641858950257301)
--(axis cs:8.42268041237113,0.00681965332478285);

\path [draw=color7, line width=0.7pt]
(axis cs:8.58762886597938,0.00630562333390117)
--(axis cs:8.58762886597938,0.0069780764169991);

\path [draw=color7, line width=0.7pt]
(axis cs:8.75257731958763,0.00638847006484866)
--(axis cs:8.75257731958763,0.00689369020983577);

\path [draw=color7, line width=0.7pt]
(axis cs:8.91752577319588,0.00646325713023543)
--(axis cs:8.91752577319588,0.00686646020039916);

\path [draw=color7, line width=0.7pt]
(axis cs:9.08247422680412,0.00640548998489976)
--(axis cs:9.08247422680412,0.00675679417327046);

\path [draw=color7, line width=0.7pt]
(axis cs:9.24742268041237,0.00724333338439465)
--(axis cs:9.24742268041237,0.00839879922568798);

\path [draw=color7, line width=0.7pt]
(axis cs:9.41237113402062,0.0104158148169518)
--(axis cs:9.41237113402062,0.0122152268886566);

\path [draw=color7, line width=0.7pt]
(axis cs:9.57731958762887,0.0124703943729401)
--(axis cs:9.57731958762887,0.0139399692416191);

\path [draw=color7, line width=0.7pt]
(axis cs:9.74226804123711,0.0121189933270216)
--(axis cs:9.74226804123711,0.0138051230460405);

\path [draw=color7, line width=0.7pt]
(axis cs:9.90721649484536,0.00749540887773037)
--(axis cs:9.90721649484536,0.00913338735699654);

\path [draw=color7, line width=0.7pt]
(axis cs:10.0721649484536,0.00639735581353307)
--(axis cs:10.0721649484536,0.00676589785143733);

\path [draw=color7, line width=0.7pt]
(axis cs:10.2371134020619,0.0064211692661047)
--(axis cs:10.2371134020619,0.00676848832517862);

\path [draw=color7, line width=0.7pt]
(axis cs:10.4020618556701,0.00740583706647158)
--(axis cs:10.4020618556701,0.00856288429349661);

\path [draw=color7, line width=0.7pt]
(axis cs:10.5670103092784,0.0119922766461968)
--(axis cs:10.5670103092784,0.0135698458179832);

\path [draw=color7, line width=0.7pt]
(axis cs:10.7319587628866,0.0137388007715344)
--(axis cs:10.7319587628866,0.0145583050325513);

\path [draw=color7, line width=0.7pt]
(axis cs:10.8969072164948,0.0133296772837639)
--(axis cs:10.8969072164948,0.0145456288009882);

\path [draw=color7, line width=0.7pt]
(axis cs:11.0618556701031,0.0074828309006989)
--(axis cs:11.0618556701031,0.00936275161802769);

\path [draw=color7, line width=0.7pt]
(axis cs:11.2268041237113,0.00641945749521255)
--(axis cs:11.2268041237113,0.00681519508361816);

\path [draw=color7, line width=0.7pt]
(axis cs:11.3917525773196,0.00640683760866523)
--(axis cs:11.3917525773196,0.00678570428863168);

\path [draw=color7, line width=0.7pt]
(axis cs:11.5567010309278,0.00779584050178528)
--(axis cs:11.5567010309278,0.00937736965715885);

\path [draw=color7, line width=0.7pt]
(axis cs:11.7216494845361,0.0133823258802295)
--(axis cs:11.7216494845361,0.0143346106633544);

\path [draw=color7, line width=0.7pt]
(axis cs:11.8865979381443,0.013952475041151)
--(axis cs:11.8865979381443,0.0146417394280434);

\path [draw=color7, line width=0.7pt]
(axis cs:12.0515463917526,0.0135926948860288)
--(axis cs:12.0515463917526,0.014621146954596);

\path [draw=color7, line width=0.7pt]
(axis cs:12.2164948453608,0.00727490615099669)
--(axis cs:12.2164948453608,0.00884805899113417);

\path [draw=color7, line width=0.7pt]
(axis cs:12.3814432989691,0.00638788286596537)
--(axis cs:12.3814432989691,0.00684180203825235);

\path [draw=color7, line width=0.7pt]
(axis cs:12.5463917525773,0.00643966719508171)
--(axis cs:12.5463917525773,0.00681984052062035);

\path [draw=color7, line width=0.7pt]
(axis cs:12.7113402061856,0.00820169225335121)
--(axis cs:12.7113402061856,0.00954893045127392);

\path [draw=color7, line width=0.7pt]
(axis cs:12.8762886597938,0.0135118439793587)
--(axis cs:12.8762886597938,0.0142434276640415);

\path [draw=color7, line width=0.7pt]
(axis cs:13.0412371134021,0.0139107359573245)
--(axis cs:13.0412371134021,0.0145712113007903);

\path [draw=color7, line width=0.7pt]
(axis cs:13.2061855670103,0.013047780841589)
--(axis cs:13.2061855670103,0.014031944796443);

\path [draw=color7, line width=0.7pt]
(axis cs:13.3711340206186,0.00798968505114317)
--(axis cs:13.3711340206186,0.0100399674847722);

\path [draw=color7, line width=0.7pt]
(axis cs:13.5360824742268,0.00654766382649541)
--(axis cs:13.5360824742268,0.00716088199988008);

\path [draw=color7, line width=0.7pt]
(axis cs:13.7010309278351,0.00675423303619027)
--(axis cs:13.7010309278351,0.00726425601169467);

\path [draw=color7, line width=0.7pt]
(axis cs:13.8659793814433,0.0103477975353599)
--(axis cs:13.8659793814433,0.0114648388698697);

\path [draw=color7, line width=0.7pt]
(axis cs:14.0309278350515,0.0122138187289238)
--(axis cs:14.0309278350515,0.0131283737719059);

\path [draw=color7, line width=0.7pt]
(axis cs:14.1958762886598,0.0128949219360948)
--(axis cs:14.1958762886598,0.0136728333309293);

\path [draw=color7, line width=0.7pt]
(axis cs:14.360824742268,0.0125801814720035)
--(axis cs:14.360824742268,0.0135767431929708);

\path [draw=color7, line width=0.7pt]
(axis cs:14.5257731958763,0.0108366385102272)
--(axis cs:14.5257731958763,0.0125465355813503);

\path [draw=color7, line width=0.7pt]
(axis cs:14.6907216494845,0.00748821115121245)
--(axis cs:14.6907216494845,0.00869127549231052);

\path [draw=color7, line width=0.7pt]
(axis cs:14.8556701030928,0.00684857368469238)
--(axis cs:14.8556701030928,0.0074237659573555);

\path [draw=color7, line width=0.7pt]
(axis cs:15.020618556701,0.0107489554211497)
--(axis cs:15.020618556701,0.0118357958272099);

\path [draw=color7, line width=0.7pt]
(axis cs:15.1855670103093,0.012424299493432)
--(axis cs:15.1855670103093,0.0133992098271847);

\path [draw=color7, line width=0.7pt]
(axis cs:15.3505154639175,0.0108972117304802)
--(axis cs:15.3505154639175,0.0123104136437178);

\path [draw=color7, line width=0.7pt]
(axis cs:15.5154639175258,0.00969969481229782)
--(axis cs:15.5154639175258,0.0108063016086817);

\path [draw=color7, line width=0.7pt]
(axis cs:15.680412371134,0.0086349118500948)
--(axis cs:15.680412371134,0.00982890650629997);

\path [draw=color7, line width=0.7pt]
(axis cs:15.8453608247423,0.00670401006937027)
--(axis cs:15.8453608247423,0.00730123277753592);

\path [draw=color7, line width=0.7pt]
(axis cs:16.0103092783505,0.00723083969205618)
--(axis cs:16.0103092783505,0.00772752147167921);

\path [draw=color7, line width=0.7pt]
(axis cs:16.1752577319588,0.00941597763448954)
--(axis cs:16.1752577319588,0.0101766949519515);

\path [draw=color7, line width=0.7pt]
(axis cs:16.340206185567,0.00996076688170433)
--(axis cs:16.340206185567,0.0108721610158682);

\path [draw=color7, line width=0.7pt]
(axis cs:16.5051546391753,0.00906297005712986)
--(axis cs:16.5051546391753,0.0101070739328861);

\path [draw=color7, line width=0.7pt]
(axis cs:16.6701030927835,0.00778153631836176)
--(axis cs:16.6701030927835,0.0086034731939435);

\path [draw=color7, line width=0.7pt]
(axis cs:16.8350515463918,0.0067795324139297)
--(axis cs:16.8350515463918,0.00721278646960855);

\path [draw=color7, line width=0.7pt]
(axis cs:17,0.00658317841589451)
--(axis cs:17,0.00691330805420876);

\path [draw=color8, line width=0.7pt]
(axis cs:1,0.00910934619605541)
--(axis cs:1,0.00944762118160725);

\path [draw=color8, line width=0.7pt]
(axis cs:1.16494845360825,0.00909099262207747)
--(axis cs:1.16494845360825,0.00944982562214136);

\path [draw=color8, line width=0.7pt]
(axis cs:1.32989690721649,0.00906366482377052)
--(axis cs:1.32989690721649,0.00944081880152225);

\path [draw=color8, line width=0.7pt]
(axis cs:1.49484536082474,0.00904770568013191)
--(axis cs:1.49484536082474,0.00942393392324448);

\path [draw=color8, line width=0.7pt]
(axis cs:1.65979381443299,0.00905169360339642)
--(axis cs:1.65979381443299,0.00938726216554642);

\path [draw=color8, line width=0.7pt]
(axis cs:1.82474226804124,0.00905894115567207)
--(axis cs:1.82474226804124,0.00939322635531425);

\path [draw=color8, line width=0.7pt]
(axis cs:1.98969072164948,0.00905841682106256)
--(axis cs:1.98969072164948,0.00939055439084768);

\path [draw=color8, line width=0.7pt]
(axis cs:2.15463917525773,0.00944299623370171)
--(axis cs:2.15463917525773,0.00989044271409512);

\path [draw=color8, line width=0.7pt]
(axis cs:2.31958762886598,0.00919123087078333)
--(axis cs:2.31958762886598,0.00977802183479071);

\path [draw=color8, line width=0.7pt]
(axis cs:2.48453608247423,0.00905977189540863)
--(axis cs:2.48453608247423,0.00944350473582745);

\path [draw=color8, line width=0.7pt]
(axis cs:2.64948453608247,0.00906493980437517)
--(axis cs:2.64948453608247,0.00940560270100832);

\path [draw=color8, line width=0.7pt]
(axis cs:2.81443298969072,0.00908195413649082)
--(axis cs:2.81443298969072,0.00942882709205151);

\path [draw=color8, line width=0.7pt]
(axis cs:2.97938144329897,0.00924505852162838)
--(axis cs:2.97938144329897,0.00955191627144814);

\path [draw=color8, line width=0.7pt]
(axis cs:3.14432989690722,0.00920137017965317)
--(axis cs:3.14432989690722,0.00949881039559841);

\path [draw=color8, line width=0.7pt]
(axis cs:3.30927835051546,0.00908084213733673)
--(axis cs:3.30927835051546,0.00943000800907612);

\path [draw=color8, line width=0.7pt]
(axis cs:3.47422680412371,0.00906321872025728)
--(axis cs:3.47422680412371,0.00940184015780687);

\path [draw=color8, line width=0.7pt]
(axis cs:3.63917525773196,0.00923130381852388)
--(axis cs:3.63917525773196,0.00964694563299417);

\path [draw=color8, line width=0.7pt]
(axis cs:3.80412371134021,0.00956165324896574)
--(axis cs:3.80412371134021,0.0100863641127944);

\path [draw=color8, line width=0.7pt]
(axis cs:3.96907216494845,0.00969976000487804)
--(axis cs:3.96907216494845,0.0109502002596855);

\path [draw=color8, line width=0.7pt]
(axis cs:4.1340206185567,0.0108048031106591)
--(axis cs:4.1340206185567,0.0126057313755155);

\path [draw=color8, line width=0.7pt]
(axis cs:4.29896907216495,0.0105193415656686)
--(axis cs:4.29896907216495,0.0114662433043122);

\path [draw=color8, line width=0.7pt]
(axis cs:4.4639175257732,0.00908078160136938)
--(axis cs:4.4639175257732,0.00941643584519625);

\path [draw=color8, line width=0.7pt]
(axis cs:4.62886597938144,0.00904695596545935)
--(axis cs:4.62886597938144,0.00949993263930082);

\path [draw=color8, line width=0.7pt]
(axis cs:4.79381443298969,0.00929074641317129)
--(axis cs:4.79381443298969,0.00986868608742952);

\path [draw=color8, line width=0.7pt]
(axis cs:4.95876288659794,0.00989284459501505)
--(axis cs:4.95876288659794,0.0115834036841989);

\path [draw=color8, line width=0.7pt]
(axis cs:5.12371134020619,0.0109112951904535)
--(axis cs:5.12371134020619,0.0138197857886553);

\path [draw=color8, line width=0.7pt]
(axis cs:5.28865979381443,0.0122513081878424)
--(axis cs:5.28865979381443,0.0148821249604225);

\path [draw=color8, line width=0.7pt]
(axis cs:5.45360824742268,0.0104161947965622)
--(axis cs:5.45360824742268,0.0117171015590429);

\path [draw=color8, line width=0.7pt]
(axis cs:5.61855670103093,0.00910205207765102)
--(axis cs:5.61855670103093,0.00954855978488922);

\path [draw=color8, line width=0.7pt]
(axis cs:5.78350515463918,0.00916159711778164)
--(axis cs:5.78350515463918,0.00956336595118046);

\path [draw=color8, line width=0.7pt]
(axis cs:5.94845360824742,0.0097759859636426)
--(axis cs:5.94845360824742,0.0111561259254813);

\path [draw=color8, line width=0.7pt]
(axis cs:6.11340206185567,0.0128608234226704)
--(axis cs:6.11340206185567,0.0157081354409456);

\path [draw=color8, line width=0.7pt]
(axis cs:6.27835051546392,0.0154256168752909)
--(axis cs:6.27835051546392,0.0178071390837431);

\path [draw=color8, line width=0.7pt]
(axis cs:6.44329896907217,0.0142579805105925)
--(axis cs:6.44329896907217,0.016231082379818);

\path [draw=color8, line width=0.7pt]
(axis cs:6.60824742268041,0.0102905919775367)
--(axis cs:6.60824742268041,0.0114007769152522);

\path [draw=color8, line width=0.7pt]
(axis cs:6.77319587628866,0.00910079665482044)
--(axis cs:6.77319587628866,0.00944161601364613);

\path [draw=color8, line width=0.7pt]
(axis cs:6.93814432989691,0.00959670823067427)
--(axis cs:6.93814432989691,0.0100865596905351);

\path [draw=color8, line width=0.7pt]
(axis cs:7.10309278350515,0.012013478204608)
--(axis cs:7.10309278350515,0.0134995896369219);

\path [draw=color8, line width=0.7pt]
(axis cs:7.2680412371134,0.0148285143077374)
--(axis cs:7.2680412371134,0.0167906731367111);

\path [draw=color8, line width=0.7pt]
(axis cs:7.43298969072165,0.0144896563142538)
--(axis cs:7.43298969072165,0.0166747607290745);

\path [draw=color8, line width=0.7pt]
(axis cs:7.5979381443299,0.0122047672048211)
--(axis cs:7.5979381443299,0.0140337282791734);

\path [draw=color8, line width=0.7pt]
(axis cs:7.76288659793814,0.00949660036712885)
--(axis cs:7.76288659793814,0.0102910595014691);

\path [draw=color8, line width=0.7pt]
(axis cs:7.92783505154639,0.00910619366914034)
--(axis cs:7.92783505154639,0.00944038014858961);

\path [draw=color8, line width=0.7pt]
(axis cs:8.09278350515464,0.0101184882223606)
--(axis cs:8.09278350515464,0.0105633661150932);

\path [draw=color8, line width=0.7pt]
(axis cs:8.25773195876289,0.0114003196358681)
--(axis cs:8.25773195876289,0.0122509729117155);

\path [draw=color8, line width=0.7pt]
(axis cs:8.42268041237113,0.0117505947127938)
--(axis cs:8.42268041237113,0.0129228243604302);

\path [draw=color8, line width=0.7pt]
(axis cs:8.58762886597938,0.0114046791568398)
--(axis cs:8.58762886597938,0.0124793751165271);

\path [draw=color8, line width=0.7pt]
(axis cs:8.75257731958763,0.0107515342533588)
--(axis cs:8.75257731958763,0.0115505177527666);

\path [draw=color8, line width=0.7pt]
(axis cs:8.91752577319588,0.00938840303570032)
--(axis cs:8.91752577319588,0.00981480348855257);

\path [draw=color8, line width=0.7pt]
(axis cs:9.08247422680412,0.0090521490201354)
--(axis cs:9.08247422680412,0.00938316155225039);

\path [draw=color8, line width=0.7pt]
(axis cs:9.24742268041237,0.00905319955199957)
--(axis cs:9.24742268041237,0.00938477646559477);

\path [draw=color8, line width=0.7pt]
(axis cs:9.41237113402062,0.00905634462833405)
--(axis cs:9.41237113402062,0.00939052179455757);

\path [draw=color8, line width=0.7pt]
(axis cs:9.57731958762887,0.00905903708189726)
--(axis cs:9.57731958762887,0.00939606409519911);

\path [draw=color8, line width=0.7pt]
(axis cs:9.74226804123711,0.00905351806432009)
--(axis cs:9.74226804123711,0.00939014647156);

\path [draw=color8, line width=0.7pt]
(axis cs:9.90721649484536,0.00905952602624893)
--(axis cs:9.90721649484536,0.00939260795712471);

\path [draw=color8, line width=0.7pt]
(axis cs:10.0721649484536,0.00907062832266092)
--(axis cs:10.0721649484536,0.00940317567437887);

\path [draw=color8, line width=0.7pt]
(axis cs:10.2371134020619,0.00906834844499826)
--(axis cs:10.2371134020619,0.00940314587205648);

\path [draw=color8, line width=0.7pt]
(axis cs:10.4020618556701,0.00907034054398537)
--(axis cs:10.4020618556701,0.0094043705612421);

\path [draw=color8, line width=0.7pt]
(axis cs:10.5670103092784,0.0090606939047575)
--(axis cs:10.5670103092784,0.00943286903202534);

\path [draw=color8, line width=0.7pt]
(axis cs:10.7319587628866,0.0090434243902564)
--(axis cs:10.7319587628866,0.00942419376224279);

\path [draw=color8, line width=0.7pt]
(axis cs:10.8969072164948,0.00905422028154135)
--(axis cs:10.8969072164948,0.00939520169049501);

\path [draw=color8, line width=0.7pt]
(axis cs:11.0618556701031,0.00907574314624071)
--(axis cs:11.0618556701031,0.00941030588001013);

\path [draw=color8, line width=0.7pt]
(axis cs:11.2268041237113,0.00910450424998999)
--(axis cs:11.2268041237113,0.00943924952298403);

\path [draw=color8, line width=0.7pt]
(axis cs:11.3917525773196,0.00921038538217545)
--(axis cs:11.3917525773196,0.00964789278805256);

\path [draw=color8, line width=0.7pt]
(axis cs:11.5567010309278,0.00921213254332542)
--(axis cs:11.5567010309278,0.00979176536202431);

\path [draw=color8, line width=0.7pt]
(axis cs:11.7216494845361,0.00906590558588505)
--(axis cs:11.7216494845361,0.00956238247454166);

\path [draw=color8, line width=0.7pt]
(axis cs:11.8865979381443,0.00907565467059612)
--(axis cs:11.8865979381443,0.00947722420096397);

\path [draw=color8, line width=0.7pt]
(axis cs:12.0515463917526,0.00913382042199373)
--(axis cs:12.0515463917526,0.00973739754408598);

\path [draw=color8, line width=0.7pt]
(axis cs:12.2164948453608,0.00923015642911196)
--(axis cs:12.2164948453608,0.00980401691049337);

\path [draw=color8, line width=0.7pt]
(axis cs:12.3814432989691,0.00919015239924192)
--(axis cs:12.3814432989691,0.00949779059737921);

\path [draw=color8, line width=0.7pt]
(axis cs:12.5463917525773,0.0090544456616044)
--(axis cs:12.5463917525773,0.00939118210226297);

\path [draw=color8, line width=0.7pt]
(axis cs:12.7113402061856,0.00906265806406736)
--(axis cs:12.7113402061856,0.00941428449004889);

\path [draw=color8, line width=0.7pt]
(axis cs:12.8762886597938,0.00913755409419537)
--(axis cs:12.8762886597938,0.00952810794115067);

\path [draw=color8, line width=0.7pt]
(axis cs:13.0412371134021,0.0093077439814806)
--(axis cs:13.0412371134021,0.0103517696261406);

\path [draw=color8, line width=0.7pt]
(axis cs:13.2061855670103,0.00938678719103336)
--(axis cs:13.2061855670103,0.0109313689172268);

\path [draw=color8, line width=0.7pt]
(axis cs:13.3711340206186,0.00949058681726456)
--(axis cs:13.3711340206186,0.0108318328857422);

\path [draw=color8, line width=0.7pt]
(axis cs:13.5360824742268,0.00931039359420538)
--(axis cs:13.5360824742268,0.00972510408610106);

\path [draw=color8, line width=0.7pt]
(axis cs:13.7010309278351,0.0090597253292799)
--(axis cs:13.7010309278351,0.00941110402345657);

\path [draw=color8, line width=0.7pt]
(axis cs:13.8659793814433,0.0091054467484355)
--(axis cs:13.8659793814433,0.00960859749466181);

\path [draw=color8, line width=0.7pt]
(axis cs:14.0309278350515,0.00937113538384438)
--(axis cs:14.0309278350515,0.010174285620451);

\path [draw=color8, line width=0.7pt]
(axis cs:14.1958762886598,0.0100225731730461)
--(axis cs:14.1958762886598,0.0115646310150623);

\path [draw=color8, line width=0.7pt]
(axis cs:14.360824742268,0.0103811165317893)
--(axis cs:14.360824742268,0.0120400292798877);

\path [draw=color8, line width=0.7pt]
(axis cs:14.5257731958763,0.00974561274051666)
--(axis cs:14.5257731958763,0.0108027961105108);

\path [draw=color8, line width=0.7pt]
(axis cs:14.6907216494845,0.0092232022434473)
--(axis cs:14.6907216494845,0.00960211083292961);

\path [draw=color8, line width=0.7pt]
(axis cs:14.8556701030928,0.00907761510461569)
--(axis cs:14.8556701030928,0.00942566711455584);

\path [draw=color8, line width=0.7pt]
(axis cs:15.020618556701,0.00934155844151974)
--(axis cs:15.020618556701,0.00989974848926067);

\path [draw=color8, line width=0.7pt]
(axis cs:15.1855670103093,0.0104886339977384)
--(axis cs:15.1855670103093,0.0115089109167457);

\path [draw=color8, line width=0.7pt]
(axis cs:15.3505154639175,0.0117002734914422)
--(axis cs:15.3505154639175,0.0129259480163455);

\path [draw=color8, line width=0.7pt]
(axis cs:15.5154639175258,0.010949389077723)
--(axis cs:15.5154639175258,0.0120601458474994);

\path [draw=color8, line width=0.7pt]
(axis cs:15.680412371134,0.00976947043091059)
--(axis cs:15.680412371134,0.0104565611109138);

\path [draw=color8, line width=0.7pt]
(axis cs:15.8453608247423,0.00920735765248537)
--(axis cs:15.8453608247423,0.009574961848557);

\path [draw=color8, line width=0.7pt]
(axis cs:16.0103092783505,0.00912128761410713)
--(axis cs:16.0103092783505,0.00945335626602173);

\path [draw=color8, line width=0.7pt]
(axis cs:16.1752577319588,0.00927988812327385)
--(axis cs:16.1752577319588,0.00960596278309822);

\path [draw=color8, line width=0.7pt]
(axis cs:16.340206185567,0.00982551276683807)
--(axis cs:16.340206185567,0.01033547334373);

\path [draw=color8, line width=0.7pt]
(axis cs:16.5051546391753,0.0103140994906425)
--(axis cs:16.5051546391753,0.0109320599585772);

\path [draw=color8, line width=0.7pt]
(axis cs:16.6701030927835,0.00979575701057911)
--(axis cs:16.6701030927835,0.0103411544114351);

\path [draw=color8, line width=0.7pt]
(axis cs:16.8350515463918,0.00930918473750353)
--(axis cs:16.8350515463918,0.00972825568169355);

\path [draw=color8, line width=0.7pt]
(axis cs:17,0.00915538240224123)
--(axis cs:17,0.0095070144161582);

\path [draw=color9, line width=0.7pt]
(axis cs:1,0.00710833165794611)
--(axis cs:1,0.00753563921898603);

\path [draw=color9, line width=0.7pt]
(axis cs:1.16494845360825,0.00751046231016517)
--(axis cs:1.16494845360825,0.00824027415364981);

\path [draw=color9, line width=0.7pt]
(axis cs:1.32989690721649,0.00808691792190075)
--(axis cs:1.32989690721649,0.00917788967490196);

\path [draw=color9, line width=0.7pt]
(axis cs:1.49484536082474,0.00803423300385475)
--(axis cs:1.49484536082474,0.0093859750777483);

\path [draw=color9, line width=0.7pt]
(axis cs:1.65979381443299,0.00761258089914918)
--(axis cs:1.65979381443299,0.00858464650809765);

\path [draw=color9, line width=0.7pt]
(axis cs:1.82474226804124,0.00733026349917054)
--(axis cs:1.82474226804124,0.00774578889831901);

\path [draw=color9, line width=0.7pt]
(axis cs:1.98969072164948,0.00708701275289059)
--(axis cs:1.98969072164948,0.00742953922599554);

\path [draw=color9, line width=0.7pt]
(axis cs:2.15463917525773,0.00751001993194222)
--(axis cs:2.15463917525773,0.00818322971463203);

\path [draw=color9, line width=0.7pt]
(axis cs:2.31958762886598,0.00931497104465961)
--(axis cs:2.31958762886598,0.0109099317342043);

\path [draw=color9, line width=0.7pt]
(axis cs:2.48453608247423,0.0111850425601006)
--(axis cs:2.48453608247423,0.013110488653183);

\path [draw=color9, line width=0.7pt]
(axis cs:2.64948453608247,0.0109214279800653)
--(axis cs:2.64948453608247,0.0134256593883038);

\path [draw=color9, line width=0.7pt]
(axis cs:2.81443298969072,0.0105740269646049)
--(axis cs:2.81443298969072,0.0135862836614251);

\path [draw=color9, line width=0.7pt]
(axis cs:2.97938144329897,0.00862806290388107)
--(axis cs:2.97938144329897,0.0109005831182003);

\path [draw=color9, line width=0.7pt]
(axis cs:3.14432989690722,0.00734192132949829)
--(axis cs:3.14432989690722,0.00791511312127113);

\path [draw=color9, line width=0.7pt]
(axis cs:3.30927835051546,0.00704895425587893)
--(axis cs:3.30927835051546,0.00753061939030886);

\path [draw=color9, line width=0.7pt]
(axis cs:3.47422680412371,0.00939536467194557)
--(axis cs:3.47422680412371,0.0115709733217955);

\path [draw=color9, line width=0.7pt]
(axis cs:3.63917525773196,0.0144232101738453)
--(axis cs:3.63917525773196,0.015678197145462);

\path [draw=color9, line width=0.7pt]
(axis cs:3.80412371134021,0.0152719793841243)
--(axis cs:3.80412371134021,0.016108263283968);

\path [draw=color9, line width=0.7pt]
(axis cs:3.96907216494845,0.015390913002193)
--(axis cs:3.96907216494845,0.0161641295999289);

\path [draw=color9, line width=0.7pt]
(axis cs:4.1340206185567,0.0146386157721281)
--(axis cs:4.1340206185567,0.0159331168979406);

\path [draw=color9, line width=0.7pt]
(axis cs:4.29896907216495,0.00905386917293072)
--(axis cs:4.29896907216495,0.011058023199439);

\path [draw=color9, line width=0.7pt]
(axis cs:4.4639175257732,0.00731269083917141)
--(axis cs:4.4639175257732,0.00830732192844152);

\path [draw=color9, line width=0.7pt]
(axis cs:4.62886597938144,0.0133972205221653)
--(axis cs:4.62886597938144,0.0149854682385921);

\path [draw=color9, line width=0.7pt]
(axis cs:4.79381443298969,0.0151170436292887)
--(axis cs:4.79381443298969,0.0160082262009382);

\path [draw=color9, line width=0.7pt]
(axis cs:4.95876288659794,0.0150779969990253)
--(axis cs:4.95876288659794,0.0159407779574394);

\path [draw=color9, line width=0.7pt]
(axis cs:5.12371134020619,0.0150942392647266)
--(axis cs:5.12371134020619,0.0159812867641449);

\path [draw=color9, line width=0.7pt]
(axis cs:5.28865979381443,0.0142208253964782)
--(axis cs:5.28865979381443,0.0156563092023134);

\path [draw=color9, line width=0.7pt]
(axis cs:5.45360824742268,0.00848907977342606)
--(axis cs:5.45360824742268,0.0101441536098719);

\path [draw=color9, line width=0.7pt]
(axis cs:5.61855670103093,0.00734684709459543)
--(axis cs:5.61855670103093,0.00848845858126879);

\path [draw=color9, line width=0.7pt]
(axis cs:5.78350515463918,0.00999510008841753)
--(axis cs:5.78350515463918,0.0123726325109601);

\path [draw=color9, line width=0.7pt]
(axis cs:5.94845360824742,0.0122290086001158)
--(axis cs:5.94845360824742,0.0139860473573208);

\path [draw=color9, line width=0.7pt]
(axis cs:6.11340206185567,0.0130053451284766)
--(axis cs:6.11340206185567,0.0144303077831864);

\path [draw=color9, line width=0.7pt]
(axis cs:6.27835051546392,0.0149101773276925)
--(axis cs:6.27835051546392,0.015849893912673);

\path [draw=color9, line width=0.7pt]
(axis cs:6.44329896907217,0.0142135377973318)
--(axis cs:6.44329896907217,0.015547689050436);

\path [draw=color9, line width=0.7pt]
(axis cs:6.60824742268041,0.00825210288167)
--(axis cs:6.60824742268041,0.00971611775457859);

\path [draw=color9, line width=0.7pt]
(axis cs:6.77319587628866,0.0070677874609828)
--(axis cs:6.77319587628866,0.00760451890528202);

\path [draw=color9, line width=0.7pt]
(axis cs:6.93814432989691,0.00844996050000191)
--(axis cs:6.93814432989691,0.0106447469443083);

\path [draw=color9, line width=0.7pt]
(axis cs:7.10309278350515,0.0119848120957613)
--(axis cs:7.10309278350515,0.0137575101107359);

\path [draw=color9, line width=0.7pt]
(axis cs:7.2680412371134,0.0127400765195489)
--(axis cs:7.2680412371134,0.014813975431025);

\path [draw=color9, line width=0.7pt]
(axis cs:7.43298969072165,0.0145878521725535)
--(axis cs:7.43298969072165,0.0158869288861752);

\path [draw=color9, line width=0.7pt]
(axis cs:7.5979381443299,0.0140376565977931)
--(axis cs:7.5979381443299,0.01554558519274);

\path [draw=color9, line width=0.7pt]
(axis cs:7.76288659793814,0.00763166742399335)
--(axis cs:7.76288659793814,0.00872874073684216);

\path [draw=color9, line width=0.7pt]
(axis cs:7.92783505154639,0.00708909332752228)
--(axis cs:7.92783505154639,0.00754931382834911);

\path [draw=color9, line width=0.7pt]
(axis cs:8.09278350515464,0.00757968937978148)
--(axis cs:8.09278350515464,0.0087950648739934);

\path [draw=color9, line width=0.7pt]
(axis cs:8.25773195876289,0.00795041956007481)
--(axis cs:8.25773195876289,0.0092953834682703);

\path [draw=color9, line width=0.7pt]
(axis cs:8.42268041237113,0.00790996477007866)
--(axis cs:8.42268041237113,0.00963300652801991);

\path [draw=color9, line width=0.7pt]
(axis cs:8.58762886597938,0.0101925730705261)
--(axis cs:8.58762886597938,0.0126226656138897);

\path [draw=color9, line width=0.7pt]
(axis cs:8.75257731958763,0.00796891283243895)
--(axis cs:8.75257731958763,0.00970867555588484);

\path [draw=color9, line width=0.7pt]
(axis cs:8.91752577319588,0.0072518396191299)
--(axis cs:8.91752577319588,0.00763006927445531);

\path [draw=color9, line width=0.7pt]
(axis cs:9.08247422680412,0.00701712444424629)
--(axis cs:9.08247422680412,0.00737119652330875);

\path [draw=color9, line width=0.7pt]
(axis cs:9.24742268041237,0.00706727802753448)
--(axis cs:9.24742268041237,0.00743733253329992);

\path [draw=color9, line width=0.7pt]
(axis cs:9.41237113402062,0.00726192677393556)
--(axis cs:9.41237113402062,0.00783269666135311);

\path [draw=color9, line width=0.7pt]
(axis cs:9.57731958762887,0.00751601019874215)
--(axis cs:9.57731958762887,0.00888164062052965);

\path [draw=color9, line width=0.7pt]
(axis cs:9.74226804123711,0.00750809814780951)
--(axis cs:9.74226804123711,0.00868187006562948);

\path [draw=color9, line width=0.7pt]
(axis cs:9.90721649484536,0.00709999352693558)
--(axis cs:9.90721649484536,0.00747137982398272);

\path [draw=color9, line width=0.7pt]
(axis cs:10.0721649484536,0.00704612536355853)
--(axis cs:10.0721649484536,0.00740130478516221);

\path [draw=color9, line width=0.7pt]
(axis cs:10.2371134020619,0.0073296194896102)
--(axis cs:10.2371134020619,0.00771052483469248);

\path [draw=color9, line width=0.7pt]
(axis cs:10.4020618556701,0.00784571003168821)
--(axis cs:10.4020618556701,0.00907899532467127);

\path [draw=color9, line width=0.7pt]
(axis cs:10.5670103092784,0.00883347447961569)
--(axis cs:10.5670103092784,0.0106795867905021);

\path [draw=color9, line width=0.7pt]
(axis cs:10.7319587628866,0.00913643650710583)
--(axis cs:10.7319587628866,0.0112131685018539);

\path [draw=color9, line width=0.7pt]
(axis cs:10.8969072164948,0.00795236136764288)
--(axis cs:10.8969072164948,0.0093973046168685);

\path [draw=color9, line width=0.7pt]
(axis cs:11.0618556701031,0.00727253081277013)
--(axis cs:11.0618556701031,0.00766916805878282);

\path [draw=color9, line width=0.7pt]
(axis cs:11.2268041237113,0.00706797139719129)
--(axis cs:11.2268041237113,0.00742674479261041);

\path [draw=color9, line width=0.7pt]
(axis cs:11.3917525773196,0.00748204905539751)
--(axis cs:11.3917525773196,0.00824880134314299);

\path [draw=color9, line width=0.7pt]
(axis cs:11.5567010309278,0.00924761965870857)
--(axis cs:11.5567010309278,0.0114502962678671);

\path [draw=color9, line width=0.7pt]
(axis cs:11.7216494845361,0.0111458068713546)
--(axis cs:11.7216494845361,0.0136671429499984);

\path [draw=color9, line width=0.7pt]
(axis cs:11.8865979381443,0.0114929415285587)
--(axis cs:11.8865979381443,0.0138475466519594);

\path [draw=color9, line width=0.7pt]
(axis cs:12.0515463917526,0.00824923068284988)
--(axis cs:12.0515463917526,0.00985966436564922);

\path [draw=color9, line width=0.7pt]
(axis cs:12.2164948453608,0.00737233925610781)
--(axis cs:12.2164948453608,0.00795098673552275);

\path [draw=color9, line width=0.7pt]
(axis cs:12.3814432989691,0.00707921478897333)
--(axis cs:12.3814432989691,0.00745302904397249);

\path [draw=color9, line width=0.7pt]
(axis cs:12.5463917525773,0.00707358960062265)
--(axis cs:12.5463917525773,0.00759153254330158);

\path [draw=color9, line width=0.7pt]
(axis cs:12.7113402061856,0.00928859226405621)
--(axis cs:12.7113402061856,0.0110846441239119);

\path [draw=color9, line width=0.7pt]
(axis cs:12.8762886597938,0.0135033773258328)
--(axis cs:12.8762886597938,0.0149363363161683);

\path [draw=color9, line width=0.7pt]
(axis cs:13.0412371134021,0.0138348154723644)
--(axis cs:13.0412371134021,0.0153446700423956);

\path [draw=color9, line width=0.7pt]
(axis cs:13.2061855670103,0.0132919810712337)
--(axis cs:13.2061855670103,0.0150180328637362);

\path [draw=color9, line width=0.7pt]
(axis cs:13.3711340206186,0.00892605539411306)
--(axis cs:13.3711340206186,0.0105451392009854);

\path [draw=color9, line width=0.7pt]
(axis cs:13.5360824742268,0.00709404423832893)
--(axis cs:13.5360824742268,0.00748431123793125);

\path [draw=color9, line width=0.7pt]
(axis cs:13.7010309278351,0.00749823777005076)
--(axis cs:13.7010309278351,0.0086961854249239);

\path [draw=color9, line width=0.7pt]
(axis cs:13.8659793814433,0.012704785913229)
--(axis cs:13.8659793814433,0.0144887510687113);

\path [draw=color9, line width=0.7pt]
(axis cs:14.0309278350515,0.0153172574937344)
--(axis cs:14.0309278350515,0.0160121731460094);

\path [draw=color9, line width=0.7pt]
(axis cs:14.1958762886598,0.0153723573312163)
--(axis cs:14.1958762886598,0.0161035135388374);

\path [draw=color9, line width=0.7pt]
(axis cs:14.360824742268,0.0134672494605184)
--(axis cs:14.360824742268,0.0152711747214198);

\path [draw=color9, line width=0.7pt]
(axis cs:14.5257731958763,0.00757944723591208)
--(axis cs:14.5257731958763,0.00900667440146208);

\path [draw=color9, line width=0.7pt]
(axis cs:14.6907216494845,0.00711061572656035)
--(axis cs:14.6907216494845,0.00770254665985703);

\path [draw=color9, line width=0.7pt]
(axis cs:14.8556701030928,0.00715242652222514)
--(axis cs:14.8556701030928,0.00782014802098274);

\path [draw=color9, line width=0.7pt]
(axis cs:15.020618556701,0.00956093054264784)
--(axis cs:15.020618556701,0.0120903039351106);

\path [draw=color9, line width=0.7pt]
(axis cs:15.1855670103093,0.0125469388440251)
--(axis cs:15.1855670103093,0.0146701401099563);

\path [draw=color9, line width=0.7pt]
(axis cs:15.3505154639175,0.010175907984376)
--(axis cs:15.3505154639175,0.0132127683609724);

\path [draw=color9, line width=0.7pt]
(axis cs:15.5154639175258,0.00827115681022406)
--(axis cs:15.5154639175258,0.00978512596338987);

\path [draw=color9, line width=0.7pt]
(axis cs:15.680412371134,0.00731886038556695)
--(axis cs:15.680412371134,0.00788593199104071);

\path [draw=color9, line width=0.7pt]
(axis cs:15.8453608247423,0.00703185796737671)
--(axis cs:15.8453608247423,0.00739527679979801);

\path [draw=color9, line width=0.7pt]
(axis cs:16.0103092783505,0.00718366075307131)
--(axis cs:16.0103092783505,0.00761635322123766);

\path [draw=color9, line width=0.7pt]
(axis cs:16.1752577319588,0.00763836549594998)
--(axis cs:16.1752577319588,0.00859662797302008);

\path [draw=color9, line width=0.7pt]
(axis cs:16.340206185567,0.0078897513449192)
--(axis cs:16.340206185567,0.00923781841993332);

\path [draw=color9, line width=0.7pt]
(axis cs:16.5051546391753,0.00764589756727219)
--(axis cs:16.5051546391753,0.00848160311579704);

\path [draw=color9, line width=0.7pt]
(axis cs:16.6701030927835,0.00799795240163803)
--(axis cs:16.6701030927835,0.00879095494747162);

\path [draw=color9, line width=0.7pt]
(axis cs:16.8350515463918,0.00728142447769642)
--(axis cs:16.8350515463918,0.00780406594276428);

\path [draw=color9, line width=0.7pt]
(axis cs:17,0.00703536486253142)
--(axis cs:17,0.00740324566140771);

\path [draw=color10, line width=0.7pt]
(axis cs:1,0.00712698418647051)
--(axis cs:1,0.00748606584966183);

\path [draw=color10, line width=0.7pt]
(axis cs:1.16494845360825,0.00733921816572547)
--(axis cs:1.16494845360825,0.00781577173620462);

\path [draw=color10, line width=0.7pt]
(axis cs:1.32989690721649,0.00761847291141748)
--(axis cs:1.32989690721649,0.0082647604867816);

\path [draw=color10, line width=0.7pt]
(axis cs:1.49484536082474,0.00753732910379767)
--(axis cs:1.49484536082474,0.00824826024472713);

\path [draw=color10, line width=0.7pt]
(axis cs:1.65979381443299,0.00723793311044574)
--(axis cs:1.65979381443299,0.00772185856476426);

\path [draw=color10, line width=0.7pt]
(axis cs:1.82474226804124,0.00711741531267762)
--(axis cs:1.82474226804124,0.00748377153649926);

\path [draw=color10, line width=0.7pt]
(axis cs:1.98969072164948,0.00706976559013128)
--(axis cs:1.98969072164948,0.00742061901837587);

\path [draw=color10, line width=0.7pt]
(axis cs:2.15463917525773,0.00805895682424307)
--(axis cs:2.15463917525773,0.00860397052019835);

\path [draw=color10, line width=0.7pt]
(axis cs:2.31958762886598,0.00948870740830898)
--(axis cs:2.31958762886598,0.0109860189259052);

\path [draw=color10, line width=0.7pt]
(axis cs:2.48453608247423,0.0101543292403221)
--(axis cs:2.48453608247423,0.0121121183037758);

\path [draw=color10, line width=0.7pt]
(axis cs:2.64948453608247,0.00791978649795055)
--(axis cs:2.64948453608247,0.00994502566754818);

\path [draw=color10, line width=0.7pt]
(axis cs:2.81443298969072,0.00724709313362837)
--(axis cs:2.81443298969072,0.00849077198654413);

\path [draw=color10, line width=0.7pt]
(axis cs:2.97938144329897,0.00729326577857137)
--(axis cs:2.97938144329897,0.00797370634973049);

\path [draw=color10, line width=0.7pt]
(axis cs:3.14432989690722,0.00710953585803509)
--(axis cs:3.14432989690722,0.0074684526771307);

\path [draw=color10, line width=0.7pt]
(axis cs:3.30927835051546,0.00729317357763648)
--(axis cs:3.30927835051546,0.00777127826586366);

\path [draw=color10, line width=0.7pt]
(axis cs:3.47422680412371,0.00963468663394451)
--(axis cs:3.47422680412371,0.0111511517316103);

\path [draw=color10, line width=0.7pt]
(axis cs:3.63917525773196,0.0123547343537211)
--(axis cs:3.63917525773196,0.01422721426934);

\path [draw=color10, line width=0.7pt]
(axis cs:3.80412371134021,0.0135541474446654)
--(axis cs:3.80412371134021,0.0157648269087076);

\path [draw=color10, line width=0.7pt]
(axis cs:3.96907216494845,0.0138135813176632)
--(axis cs:3.96907216494845,0.0159179139882326);

\path [draw=color10, line width=0.7pt]
(axis cs:4.1340206185567,0.00997987668961287)
--(axis cs:4.1340206185567,0.0126739321276546);

\path [draw=color10, line width=0.7pt]
(axis cs:4.29896907216495,0.0075726923532784)
--(axis cs:4.29896907216495,0.00817222520709038);

\path [draw=color10, line width=0.7pt]
(axis cs:4.4639175257732,0.00750463455915451)
--(axis cs:4.4639175257732,0.00830253213644028);

\path [draw=color10, line width=0.7pt]
(axis cs:4.62886597938144,0.0112677244469523)
--(axis cs:4.62886597938144,0.0127903549000621);

\path [draw=color10, line width=0.7pt]
(axis cs:4.79381443298969,0.0150109399110079)
--(axis cs:4.79381443298969,0.0158372335135937);

\path [draw=color10, line width=0.7pt]
(axis cs:4.95876288659794,0.0153061952441931)
--(axis cs:4.95876288659794,0.0160250719636679);

\path [draw=color10, line width=0.7pt]
(axis cs:5.12371134020619,0.0152083188295364)
--(axis cs:5.12371134020619,0.01603770442307);

\path [draw=color10, line width=0.7pt]
(axis cs:5.28865979381443,0.0128314914181828)
--(axis cs:5.28865979381443,0.014379614032805);

\path [draw=color10, line width=0.7pt]
(axis cs:5.45360824742268,0.00827766116708517)
--(axis cs:5.45360824742268,0.00908944103866816);

\path [draw=color10, line width=0.7pt]
(axis cs:5.61855670103093,0.00755508104339242)
--(axis cs:5.61855670103093,0.00849222019314766);

\path [draw=color10, line width=0.7pt]
(axis cs:5.78350515463918,0.00932341814041138)
--(axis cs:5.78350515463918,0.0111781880259514);

\path [draw=color10, line width=0.7pt]
(axis cs:5.94845360824742,0.0110228871926665)
--(axis cs:5.94845360824742,0.0125821502879262);

\path [draw=color10, line width=0.7pt]
(axis cs:6.11340206185567,0.0134128201752901)
--(axis cs:6.11340206185567,0.014614075422287);

\path [draw=color10, line width=0.7pt]
(axis cs:6.27835051546392,0.0140779688954353)
--(axis cs:6.27835051546392,0.0152235236018896);

\path [draw=color10, line width=0.7pt]
(axis cs:6.44329896907217,0.0128946844488382)
--(axis cs:6.44329896907217,0.0143697075545788);

\path [draw=color10, line width=0.7pt]
(axis cs:6.60824742268041,0.00834798812866211)
--(axis cs:6.60824742268041,0.00954770110547543);

\path [draw=color10, line width=0.7pt]
(axis cs:6.77319587628866,0.0072392993606627)
--(axis cs:6.77319587628866,0.00771343195810914);

\path [draw=color10, line width=0.7pt]
(axis cs:6.93814432989691,0.00727483024820685)
--(axis cs:6.93814432989691,0.00804838445037603);

\path [draw=color10, line width=0.7pt]
(axis cs:7.10309278350515,0.0092792771756649)
--(axis cs:7.10309278350515,0.0104340463876724);

\path [draw=color10, line width=0.7pt]
(axis cs:7.2680412371134,0.012006021104753)
--(axis cs:7.2680412371134,0.0135395461693406);

\path [draw=color10, line width=0.7pt]
(axis cs:7.43298969072165,0.0127351880073547)
--(axis cs:7.43298969072165,0.0143041163682938);

\path [draw=color10, line width=0.7pt]
(axis cs:7.5979381443299,0.010392869822681)
--(axis cs:7.5979381443299,0.0119907045736909);

\path [draw=color10, line width=0.7pt]
(axis cs:7.76288659793814,0.00746254343539476)
--(axis cs:7.76288659793814,0.00820065382868052);

\path [draw=color10, line width=0.7pt]
(axis cs:7.92783505154639,0.00705797830596566)
--(axis cs:7.92783505154639,0.00740966433659196);

\path [draw=color10, line width=0.7pt]
(axis cs:8.09278350515464,0.00775716081261635)
--(axis cs:8.09278350515464,0.00820859894156456);

\path [draw=color10, line width=0.7pt]
(axis cs:8.25773195876289,0.00961785949766636)
--(axis cs:8.25773195876289,0.0103910062462091);

\path [draw=color10, line width=0.7pt]
(axis cs:8.42268041237113,0.0109283169731498)
--(axis cs:8.42268041237113,0.012047772295773);

\path [draw=color10, line width=0.7pt]
(axis cs:8.58762886597938,0.0106012746691704)
--(axis cs:8.58762886597938,0.0117222983390093);

\path [draw=color10, line width=0.7pt]
(axis cs:8.75257731958763,0.00967569835484028)
--(axis cs:8.75257731958763,0.0105525199323893);

\path [draw=color10, line width=0.7pt]
(axis cs:8.91752577319588,0.00750788254663348)
--(axis cs:8.91752577319588,0.00794697552919388);

\path [draw=color10, line width=0.7pt]
(axis cs:9.08247422680412,0.00707778334617615)
--(axis cs:9.08247422680412,0.00741930771619081);

\path [draw=color10, line width=0.7pt]
(axis cs:9.24742268041237,0.00729307066649199)
--(axis cs:9.24742268041237,0.00761113036423922);

\path [draw=color10, line width=0.7pt]
(axis cs:9.41237113402062,0.00744654005393386)
--(axis cs:9.41237113402062,0.00787983369082212);

\path [draw=color10, line width=0.7pt]
(axis cs:9.57731958762887,0.0074294563382864)
--(axis cs:9.57731958762887,0.0079632131382823);

\path [draw=color10, line width=0.7pt]
(axis cs:9.74226804123711,0.00716784223914146)
--(axis cs:9.74226804123711,0.00760380737483501);

\path [draw=color10, line width=0.7pt]
(axis cs:9.90721649484536,0.00708231329917908)
--(axis cs:9.90721649484536,0.00743752904236317);

\path [draw=color10, line width=0.7pt]
(axis cs:10.0721649484536,0.00708471052348614)
--(axis cs:10.0721649484536,0.0074381735175848);

\path [draw=color10, line width=0.7pt]
(axis cs:10.2371134020619,0.00712696649134159)
--(axis cs:10.2371134020619,0.00746928341686726);

\path [draw=color10, line width=0.7pt]
(axis cs:10.4020618556701,0.00732125854119658)
--(axis cs:10.4020618556701,0.00779610639438033);

\path [draw=color10, line width=0.7pt]
(axis cs:10.5670103092784,0.00785260181874037)
--(axis cs:10.5670103092784,0.0091381398960948);

\path [draw=color10, line width=0.7pt]
(axis cs:10.7319587628866,0.00817887019366026)
--(axis cs:10.7319587628866,0.00969721283763647);

\path [draw=color10, line width=0.7pt]
(axis cs:10.8969072164948,0.0074956133030355)
--(axis cs:10.8969072164948,0.00826198607683182);

\path [draw=color10, line width=0.7pt]
(axis cs:11.0618556701031,0.00716953817754984)
--(axis cs:11.0618556701031,0.0075492151081562);

\path [draw=color10, line width=0.7pt]
(axis cs:11.2268041237113,0.00711076660081744)
--(axis cs:11.2268041237113,0.00746618444100022);

\path [draw=color10, line width=0.7pt]
(axis cs:11.3917525773196,0.00798117648810148)
--(axis cs:11.3917525773196,0.00871264841407537);

\path [draw=color10, line width=0.7pt]
(axis cs:11.5567010309278,0.0111938724294305)
--(axis cs:11.5567010309278,0.012905809096992);

\path [draw=color10, line width=0.7pt]
(axis cs:11.7216494845361,0.0127386040985584)
--(axis cs:11.7216494845361,0.0150764007121325);

\path [draw=color10, line width=0.7pt]
(axis cs:11.8865979381443,0.0136055639013648)
--(axis cs:11.8865979381443,0.0157039538025856);

\path [draw=color10, line width=0.7pt]
(axis cs:12.0515463917526,0.0121672777459025)
--(axis cs:12.0515463917526,0.0147369587793946);

\path [draw=color10, line width=0.7pt]
(axis cs:12.2164948453608,0.00790609791874886)
--(axis cs:12.2164948453608,0.0100702587515116);

\path [draw=color10, line width=0.7pt]
(axis cs:12.3814432989691,0.00715876463800669)
--(axis cs:12.3814432989691,0.00757637340575457);

\path [draw=color10, line width=0.7pt]
(axis cs:12.5463917525773,0.00741158239543438)
--(axis cs:12.5463917525773,0.00808230321854353);

\path [draw=color10, line width=0.7pt]
(axis cs:12.7113402061856,0.0115884626284242)
--(axis cs:12.7113402061856,0.0132273314520717);

\path [draw=color10, line width=0.7pt]
(axis cs:12.8762886597938,0.0151566015556455)
--(axis cs:12.8762886597938,0.0159918013960123);

\path [draw=color10, line width=0.7pt]
(axis cs:13.0412371134021,0.0152327157557011)
--(axis cs:13.0412371134021,0.0160241313278675);

\path [draw=color10, line width=0.7pt]
(axis cs:13.2061855670103,0.0148378554731607)
--(axis cs:13.2061855670103,0.0156658943742514);

\path [draw=color10, line width=0.7pt]
(axis cs:13.3711340206186,0.01030785869807)
--(axis cs:13.3711340206186,0.0120399808511138);

\path [draw=color10, line width=0.7pt]
(axis cs:13.5360824742268,0.00739034917205572)
--(axis cs:13.5360824742268,0.00798804499208927);

\path [draw=color10, line width=0.7pt]
(axis cs:13.7010309278351,0.00891417544335127)
--(axis cs:13.7010309278351,0.0100791314616799);

\path [draw=color10, line width=0.7pt]
(axis cs:13.8659793814433,0.0144353900104761)
--(axis cs:13.8659793814433,0.0153590850532055);

\path [draw=color10, line width=0.7pt]
(axis cs:14.0309278350515,0.0151947485283017)
--(axis cs:14.0309278350515,0.0159110724925995);

\path [draw=color10, line width=0.7pt]
(axis cs:14.1958762886598,0.0152967078611255)
--(axis cs:14.1958762886598,0.0159392561763525);

\path [draw=color10, line width=0.7pt]
(axis cs:14.360824742268,0.0147071275860071)
--(axis cs:14.360824742268,0.0155286304652691);

\path [draw=color10, line width=0.7pt]
(axis cs:14.5257731958763,0.0113991685211658)
--(axis cs:14.5257731958763,0.0128421206027269);

\path [draw=color10, line width=0.7pt]
(axis cs:14.6907216494845,0.00771781941875815)
--(axis cs:14.6907216494845,0.00828235782682896);

\path [draw=color10, line width=0.7pt]
(axis cs:14.8556701030928,0.00803048349916935)
--(axis cs:14.8556701030928,0.00881123170256615);

\path [draw=color10, line width=0.7pt]
(axis cs:15.020618556701,0.0101354699581861)
--(axis cs:15.020618556701,0.0117148328572512);

\path [draw=color10, line width=0.7pt]
(axis cs:15.1855670103093,0.0130914505571127)
--(axis cs:15.1855670103093,0.0145325250923634);

\path [draw=color10, line width=0.7pt]
(axis cs:15.3505154639175,0.0136191099882126)
--(axis cs:15.3505154639175,0.014930110424757);

\path [draw=color10, line width=0.7pt]
(axis cs:15.5154639175258,0.0129103977233171)
--(axis cs:15.5154639175258,0.0144683960825205);

\path [draw=color10, line width=0.7pt]
(axis cs:15.680412371134,0.00951742194592953)
--(axis cs:15.680412371134,0.0111383330076933);

\path [draw=color10, line width=0.7pt]
(axis cs:15.8453608247423,0.00734149804338813)
--(axis cs:15.8453608247423,0.00787353515625);

\path [draw=color10, line width=0.7pt]
(axis cs:16.0103092783505,0.00719213997945189)
--(axis cs:16.0103092783505,0.00782596226781607);

\path [draw=color10, line width=0.7pt]
(axis cs:16.1752577319588,0.00767579255625606)
--(axis cs:16.1752577319588,0.0084194615483284);

\path [draw=color10, line width=0.7pt]
(axis cs:16.340206185567,0.00851732678711414)
--(axis cs:16.340206185567,0.00922970660030842);

\path [draw=color10, line width=0.7pt]
(axis cs:16.5051546391753,0.00938732735812664)
--(axis cs:16.5051546391753,0.0104197841137648);

\path [draw=color10, line width=0.7pt]
(axis cs:16.6701030927835,0.00869953632354736)
--(axis cs:16.6701030927835,0.00969421677291393);

\path [draw=color10, line width=0.7pt]
(axis cs:16.8350515463918,0.00762845063582063)
--(axis cs:16.8350515463918,0.0082250963896513);

\path [draw=color10, line width=0.7pt]
(axis cs:17,0.00709042744711041)
--(axis cs:17,0.00744748814031482);

\addplot [line width=0.7pt, color1, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.00795779377222061
1.16494845360825 0.00803510099649429
1.32989690721649 0.00810939446091652
1.49484536082474 0.00808980129659176
1.65979381443299 0.00800390169024467
1.82474226804124 0.00796397868543863
1.98969072164948 0.00795168802142143
2.15463917525773 0.00810611993074417
2.31958762886598 0.00853141583502293
2.48453608247423 0.00882107019424438
2.64948453608247 0.0086085582152009
2.81443298969072 0.00841793231666088
2.97938144329897 0.00806305836886168
3.14432989690722 0.00799890793859959
3.30927835051546 0.00802473165094852
3.47422680412371 0.00948826316744089
3.63917525773196 0.0116153890267015
3.80412371134021 0.0106823919340968
3.96907216494845 0.00957653112709522
4.1340206185567 0.00842180289328098
4.29896907216495 0.00834410730749369
4.4639175257732 0.00821990799158812
4.62886597938144 0.0133528616279364
4.79381443298969 0.0169466808438301
4.95876288659794 0.017404830083251
5.12371134020619 0.0163848306983709
5.28865979381443 0.0115754567086697
5.45360824742268 0.00845296308398247
5.61855670103093 0.0106151085346937
5.78350515463918 0.0167992413043976
5.94845360824742 0.0178700964897871
6.11340206185567 0.0179100967943668
6.27835051546392 0.0174078121781349
6.44329896907217 0.0133207635954022
6.60824742268041 0.00922966282814741
6.77319587628866 0.0102312369272113
6.93814432989691 0.0155151160433888
7.10309278350515 0.0162147879600525
7.2680412371134 0.0139281693845987
7.43298969072165 0.0102789495140314
7.5979381443299 0.00827015098184347
7.76288659793814 0.00822540652006865
7.92783505154639 0.00809325929731131
8.09278350515464 0.00819932576268911
8.25773195876289 0.00811323337256908
8.42268041237113 0.00804049801081419
8.58762886597938 0.00808696821331978
8.75257731958763 0.00802773702889681
8.91752577319588 0.0080295791849494
9.08247422680412 0.00795955955982208
9.24742268041237 0.00797775480896235
9.41237113402062 0.00801644660532475
9.57731958762887 0.00807861890643835
9.74226804123711 0.00806376803666353
9.90721649484536 0.00797725096344948
10.0721649484536 0.00796574261039495
10.2371134020619 0.00798320583999157
10.4020618556701 0.00818294379860163
10.5670103092784 0.00832421984523535
10.7319587628866 0.00832018908113241
10.8969072164948 0.00821638572961092
11.0618556701031 0.00802586227655411
11.2268041237113 0.00796677824109793
11.3917525773196 0.00799193885177374
11.5567010309278 0.00856530200690031
11.7216494845361 0.0101101193577051
11.8865979381443 0.00943139847368002
12.0515463917526 0.00897203665226698
12.2164948453608 0.00822529010474682
12.3814432989691 0.00800160691142082
12.5463917525773 0.00806218571960926
12.7113402061856 0.0126010933890939
12.8762886597938 0.0167066659778357
13.0412371134021 0.0165868606418371
13.2061855670103 0.0114532615989447
13.3711340206186 0.00819103047251701
13.5360824742268 0.00797132588922977
13.7010309278351 0.00908519327640533
13.8659793814433 0.0156422667205334
14.0309278350515 0.017153425142169
14.1958762886598 0.0172882601618767
14.360824742268 0.0150067359209061
14.5257731958763 0.0102508291602135
14.6907216494845 0.00815294776111841
14.8556701030928 0.00929548591375351
15.020618556701 0.0144405057653785
15.1855670103093 0.0140368724241853
15.3505154639175 0.0113190365955234
15.5154639175258 0.00912062544375658
15.680412371134 0.00863666925579309
15.8453608247423 0.00806523580104113
16.0103092783505 0.00866213534027338
16.1752577319588 0.0100846579298377
16.340206185567 0.00943920109421015
16.5051546391753 0.00855399202555418
16.6701030927835 0.00823630020022392
16.8350515463918 0.00804444029927254
17 0.0079996632412076
};
\addplot [line width=0.7pt, color2, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.00816871132701635
1.16494845360825 0.00822069402784109
1.32989690721649 0.00841689296066761
1.49484536082474 0.00861352682113647
1.65979381443299 0.00861609634011984
1.82474226804124 0.00828575901687145
1.98969072164948 0.00817235466092825
2.15463917525773 0.00817415304481983
2.31958762886598 0.00911574903875589
2.48453608247423 0.0113160507753491
2.64948453608247 0.0129092400893569
2.81443298969072 0.0114283422008157
2.97938144329897 0.00911927130073309
3.14432989690722 0.00818879436701536
3.30927835051546 0.00846953876316547
3.47422680412371 0.0106740826740861
3.63917525773196 0.0152991693466902
3.80412371134021 0.0173762403428555
3.96907216494845 0.0171037744730711
4.1340206185567 0.0127364788204432
4.29896907216495 0.00852917227894068
4.4639175257732 0.00868654251098633
4.62886597938144 0.0124796610325575
4.79381443298969 0.0171979200094938
4.95876288659794 0.0181006547063589
5.12371134020619 0.0176300462335348
5.28865979381443 0.0130864717066288
5.45360824742268 0.00840731337666512
5.61855670103093 0.00868133548647165
5.78350515463918 0.011789177544415
5.94845360824742 0.0160433948040009
6.11340206185567 0.0175152160227299
6.27835051546392 0.0165618341416121
6.44329896907217 0.0113725662231445
6.60824742268041 0.00825598277151585
6.77319587628866 0.00829671695828438
6.93814432989691 0.00963240955024958
7.10309278350515 0.0116270361468196
7.2680412371134 0.0126072838902473
7.43298969072165 0.011443336494267
7.5979381443299 0.00929332338273525
7.76288659793814 0.00819078646600246
7.92783505154639 0.00818965211510658
8.09278350515464 0.00843675900250673
8.25773195876289 0.00878762360662222
8.42268041237113 0.00906329229474068
8.58762886597938 0.00897054467350245
8.75257731958763 0.00886192917823792
8.91752577319588 0.00826134067028761
9.08247422680412 0.00819308683276176
9.24742268041237 0.00825963169336319
9.41237113402062 0.00829405337572098
9.57731958762887 0.00851974356919527
9.74226804123711 0.00868917535990477
9.90721649484536 0.00838572904467583
10.0721649484536 0.00822531897574663
10.2371134020619 0.00822141580283642
10.4020618556701 0.00846632290631533
10.5670103092784 0.00885267183184624
10.7319587628866 0.0104439677670598
10.8969072164948 0.0117344204336405
11.0618556701031 0.00919075589627028
11.2268041237113 0.00826861802488565
11.3917525773196 0.00840341113507748
11.5567010309278 0.0090272007510066
11.7216494845361 0.0106331203132868
11.8865979381443 0.0133505044505
12.0515463917526 0.0132738053798676
12.2164948453608 0.0093882717192173
12.3814432989691 0.0082243625074625
12.5463917525773 0.0082957036793232
12.7113402061856 0.00888797640800476
12.8762886597938 0.0112385246902704
13.0412371134021 0.0139673091471195
13.2061855670103 0.0130356485024095
13.3711340206186 0.00916043855249882
13.5360824742268 0.0082283578813076
13.7010309278351 0.00825385563075542
13.8659793814433 0.00890282914042473
14.0309278350515 0.010965583845973
14.1958762886598 0.0134313544258475
14.360824742268 0.0120005179196596
14.5257731958763 0.00890500377863646
14.6907216494845 0.0082657178863883
14.8556701030928 0.00825175363570452
15.020618556701 0.00891997292637825
15.1855670103093 0.0104872426018119
15.3505154639175 0.0115028526633978
15.5154639175258 0.00991371739655733
15.680412371134 0.00845966767519712
15.8453608247423 0.00819827057421207
16.0103092783505 0.00822641979902983
16.1752577319588 0.00830693542957306
16.340206185567 0.0084527563303709
16.5051546391753 0.00857588741928339
16.6701030927835 0.00835776515305042
16.8350515463918 0.00817777495831251
17 0.008180296048522
};
\addplot [line width=0.7pt, color3, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.00805502012372017
1.16494845360825 0.00936189480125904
1.32989690721649 0.00975250918418169
1.49484536082474 0.00884350389242172
1.65979381443299 0.00807735603302717
1.82474226804124 0.00796642526984215
1.98969072164948 0.00796366389840841
2.15463917525773 0.00805281568318605
2.31958762886598 0.00907270703464746
2.48453608247423 0.00958297308534384
2.64948453608247 0.00924141239374876
2.81443298969072 0.00873450096696615
2.97938144329897 0.00853598117828369
3.14432989690722 0.00839758291840553
3.30927835051546 0.00809215940535069
3.47422680412371 0.00877447053790092
3.63917525773196 0.00977669563144445
3.80412371134021 0.00929796695709229
3.96907216494845 0.00924280565232038
4.1340206185567 0.0100638177245855
4.29896907216495 0.00912218727171421
4.4639175257732 0.00854410789906979
4.62886597938144 0.0100220926105976
4.79381443298969 0.010067168623209
4.95876288659794 0.0101640382781625
5.12371134020619 0.0120749892666936
5.28865979381443 0.0137463975697756
5.45360824742268 0.0111869852989912
5.61855670103093 0.00929608847945929
5.78350515463918 0.0131641076877713
5.94845360824742 0.0159342065453529
6.11340206185567 0.0165290217846632
6.27835051546392 0.0152588933706284
6.44329896907217 0.0139382118359208
6.60824742268041 0.0106739467009902
6.77319587628866 0.00872734654694796
6.93814432989691 0.0108563397079706
7.10309278350515 0.0118434736505151
7.2680412371134 0.0123449712991714
7.43298969072165 0.0114459097385406
7.5979381443299 0.00997657980769873
7.76288659793814 0.00841724127531052
7.92783505154639 0.00806520972400904
8.09278350515464 0.00825400371104479
8.25773195876289 0.0085131898522377
8.42268041237113 0.00870222225785255
8.58762886597938 0.00872225780040026
8.75257731958763 0.00858255662024021
8.91752577319588 0.00824834313243628
9.08247422680412 0.00806752406060696
9.24742268041237 0.00858044438064098
9.41237113402062 0.00979002099484205
9.57731958762887 0.00997726526111364
9.74226804123711 0.00912197213619947
9.90721649484536 0.00820535235106945
10.0721649484536 0.00796595960855484
10.2371134020619 0.00822528544813395
10.4020618556701 0.0090069891884923
10.5670103092784 0.00968266557902098
10.7319587628866 0.00948963686823845
10.8969072164948 0.00963865220546722
11.0618556701031 0.00848543364554644
11.2268041237113 0.00801775883883238
11.3917525773196 0.0080099068582058
11.5567010309278 0.00805049575865269
11.7216494845361 0.00805999059230089
11.8865979381443 0.00826160982251167
12.0515463917526 0.00852879974991083
12.2164948453608 0.0085862735286355
12.3814432989691 0.00818039570003748
12.5463917525773 0.00887690484523773
12.7113402061856 0.0105672059580684
12.8762886597938 0.0107156494632363
13.0412371134021 0.0111509431153536
13.2061855670103 0.0132715171203017
13.3711340206186 0.0128417164087296
13.5360824742268 0.00943501573055983
13.7010309278351 0.0105277905240655
13.8659793814433 0.0158588252961636
14.0309278350515 0.0175422392785549
14.1958762886598 0.0178713519126177
14.360824742268 0.0177632961422205
14.5257731958763 0.0166482143104076
14.6907216494845 0.0113320350646973
14.8556701030928 0.00881410483270884
15.020618556701 0.0115408943966031
15.1855670103093 0.0137888323515654
15.3505154639175 0.0145227359607816
15.5154639175258 0.0130989719182253
15.680412371134 0.0108529543504119
15.8453608247423 0.00865538045763969
16.0103092783505 0.00870100222527981
16.1752577319588 0.00959012471139431
16.340206185567 0.00967488437891006
16.5051546391753 0.00946400221437216
16.6701030927835 0.00922111049294472
16.8350515463918 0.00833976734429598
17 0.00809188093990088
};
\addplot [line width=0.7pt, color4, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.00791591126471758
1.16494845360825 0.00892743468284607
1.32989690721649 0.00939778611063957
1.49484536082474 0.00884887669235468
1.65979381443299 0.00813961960375309
1.82474226804124 0.00799802783876657
1.98969072164948 0.00776085210964084
2.15463917525773 0.00797128956764936
2.31958762886598 0.00983581226319075
2.48453608247423 0.0118147134780884
2.64948453608247 0.0131048625335097
2.81443298969072 0.0130212772637606
2.97938144329897 0.0099907023832202
3.14432989690722 0.00795201398432255
3.30927835051546 0.00840626005083323
3.47422680412371 0.015545167028904
3.63917525773196 0.017288176342845
3.80412371134021 0.0174112413078547
3.96907216494845 0.0172698367387056
4.1340206185567 0.0154030285775661
4.29896907216495 0.00902694649994373
4.4639175257732 0.00815741531550884
4.62886597938144 0.0137298852205276
4.79381443298969 0.01700384542346
4.95876288659794 0.0171150043606758
5.12371134020619 0.015806695446372
5.28865979381443 0.0118088470771909
5.45360824742268 0.00818073470145464
5.61855670103093 0.00795311667025089
5.78350515463918 0.0103847933933139
5.94845360824742 0.0141988815739751
6.11340206185567 0.0138540379703045
6.27835051546392 0.0134756229817867
6.44329896907217 0.0124870659783483
6.60824742268041 0.00815021153539419
6.77319587628866 0.00782534945756197
6.93814432989691 0.00801771227270365
7.10309278350515 0.0085119865834713
7.2680412371134 0.0101733068004251
7.43298969072165 0.0125924507156014
7.5979381443299 0.0124172084033489
7.76288659793814 0.00803049188107252
7.92783505154639 0.00775246415287256
8.09278350515464 0.00778087601065636
8.25773195876289 0.00779981585219502
8.42268041237113 0.00820391625165939
8.58762886597938 0.00854561384767294
8.75257731958763 0.00818385742604733
8.91752577319588 0.00812684930860996
9.08247422680412 0.00784710142761469
9.24742268041237 0.00806830171495676
9.41237113402062 0.00880328565835953
9.57731958762887 0.00881121028214693
9.74226804123711 0.00813461188226938
9.90721649484536 0.00776521675288677
10.0721649484536 0.00775217916816473
10.2371134020619 0.00810022838413715
10.4020618556701 0.00872501265257597
10.5670103092784 0.00854624528437853
10.7319587628866 0.00833110604435205
10.8969072164948 0.00881599821150303
11.0618556701031 0.00832419376820326
11.2268041237113 0.00795824639499187
11.3917525773196 0.00798143539577723
11.5567010309278 0.00854316540062428
11.7216494845361 0.0109436120837927
11.8865979381443 0.0141168134287
12.0515463917526 0.0150966662913561
12.2164948453608 0.0114129185676575
12.3814432989691 0.00813553482294083
12.5463917525773 0.00799783505499363
12.7113402061856 0.0121910199522972
12.8762886597938 0.0169229935854673
13.0412371134021 0.0173615179955959
13.2061855670103 0.0168506857007742
13.3711340206186 0.0109007051214576
13.5360824742268 0.00796811375766993
13.7010309278351 0.00804748758673668
13.8659793814433 0.00930034928023815
14.0309278350515 0.012585966847837
14.1958762886598 0.0145784430205822
14.360824742268 0.0131897833198309
14.5257731958763 0.00901547726243734
14.6907216494845 0.00818546209484339
14.8556701030928 0.00780336884781718
15.020618556701 0.00796505622565746
15.1855670103093 0.00855342485010624
15.3505154639175 0.00928999949246645
15.5154639175258 0.00879575684666634
15.680412371134 0.00785059947520494
15.8453608247423 0.007771254517138
16.0103092783505 0.00782725401222706
16.1752577319588 0.00791855622082949
16.340206185567 0.00806389842182398
16.5051546391753 0.00811230111867189
16.6701030927835 0.00792037416249514
16.8350515463918 0.00777379143983126
17 0.00774762220680714
};
\addplot [line width=0.7pt, color5, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.0071637099608779
1.16494845360825 0.00731542427092791
1.32989690721649 0.00762316305190325
1.49484536082474 0.00811116117984056
1.65979381443299 0.00786686316132545
1.82474226804124 0.0073755462653935
1.98969072164948 0.00717683043330908
2.15463917525773 0.00731129618361592
2.31958762886598 0.00754179107025266
2.48453608247423 0.00826920103281736
2.64948453608247 0.00965771544724703
2.81443298969072 0.00962867122143507
2.97938144329897 0.00853354576975107
3.14432989690722 0.00771425338461995
3.30927835051546 0.00725330784916878
3.47422680412371 0.00979646388441324
3.63917525773196 0.0140048786997795
3.80412371134021 0.0151560753583908
3.96907216494845 0.0152194984257221
4.1340206185567 0.0137458015233278
4.29896907216495 0.0100344577804208
4.4639175257732 0.00777575140818954
4.62886597938144 0.0122415916994214
4.79381443298969 0.0157679375261068
4.95876288659794 0.0160761345177889
5.12371134020619 0.0159519612789154
5.28865979381443 0.0150769269093871
5.45360824742268 0.0110151274129748
5.61855670103093 0.00755746196955442
5.78350515463918 0.0118392305448651
5.94845360824742 0.0149554805830121
6.11340206185567 0.0146648781374097
6.27835051546392 0.014686580747366
6.44329896907217 0.0132529083639383
6.60824742268041 0.00875690300017595
6.77319587628866 0.00724444165825844
6.93814432989691 0.00779804028570652
7.10309278350515 0.00918594561517239
7.2680412371134 0.0106666926294565
7.43298969072165 0.0108366487547755
7.5979381443299 0.00921708159148693
7.76288659793814 0.00752196460962296
7.92783505154639 0.00717202760279179
8.09278350515464 0.00812104344367981
8.25773195876289 0.00995942205190659
8.42268041237113 0.010810200124979
8.58762886597938 0.0101544931530952
8.75257731958763 0.00916988588869572
8.91752577319588 0.00756333442404866
9.08247422680412 0.00716086849570274
9.24742268041237 0.00750913051888347
9.41237113402062 0.00838060863316059
9.57731958762887 0.00915833655744791
9.74226804123711 0.00901459809392691
9.90721649484536 0.00763565069064498
10.0721649484536 0.0072277239523828
10.2371134020619 0.00717268418520689
10.4020618556701 0.00755112199112773
10.5670103092784 0.00920523144304752
10.7319587628866 0.0119428783655167
10.8969072164948 0.012598741799593
11.0618556701031 0.0103981448337436
11.2268041237113 0.00796872191131115
11.3917525773196 0.00726601807400584
11.5567010309278 0.00922618247568607
11.7216494845361 0.0132839372381568
11.8865979381443 0.0149049060419202
12.0515463917526 0.014923382550478
12.2164948453608 0.0116988243535161
12.3814432989691 0.00829511880874634
12.5463917525773 0.00819574669003487
12.7113402061856 0.0124485092237592
12.8762886597938 0.0155217153951526
13.0412371134021 0.0156608168035746
13.2061855670103 0.0153290331363678
13.3711340206186 0.0131577905267477
13.5360824742268 0.00879192724823952
13.7010309278351 0.00763104530051351
13.8659793814433 0.0110630756244063
14.0309278350515 0.0149347772821784
14.1958762886598 0.0158011820167303
14.360824742268 0.0152691043913364
14.5257731958763 0.0125654274597764
14.6907216494845 0.00827164202928543
14.8556701030928 0.00742565514519811
15.020618556701 0.00877771992236376
15.1855670103093 0.0114134578034282
15.3505154639175 0.0120197674259543
15.5154639175258 0.0113055650144815
15.680412371134 0.00864061992615461
15.8453608247423 0.00731310434639454
16.0103092783505 0.00742557179182768
16.1752577319588 0.0076108779758215
16.340206185567 0.0081771444529295
16.5051546391753 0.00859694462269545
16.6701030927835 0.00804586429148912
16.8350515463918 0.00738735869526863
17 0.00715597765520215
};
\addplot [line width=0.7pt, color6, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.00756859872490168
1.16494845360825 0.00767661584541202
1.32989690721649 0.00775349279865623
1.49484536082474 0.00762899639084935
1.65979381443299 0.00765491183847189
1.82474226804124 0.00762677798047662
1.98969072164948 0.00756242079660296
2.15463917525773 0.00768263777717948
2.31958762886598 0.00885442364960909
2.48453608247423 0.0105578256770968
2.64948453608247 0.0111557636409998
2.81443298969072 0.0114252856001258
2.97938144329897 0.0109849041327834
3.14432989690722 0.00804763194173574
3.30927835051546 0.00792265869677067
3.47422680412371 0.0130981067195535
3.63917525773196 0.0162320323288441
3.80412371134021 0.0165759492665529
3.96907216494845 0.0164512954652309
4.1340206185567 0.0154703538864851
4.29896907216495 0.0109815252944827
4.4639175257732 0.00777911487966776
4.62886597938144 0.0111971432343125
4.79381443298969 0.0153200542554259
4.95876288659794 0.0164753999561071
5.12371134020619 0.016774620860815
5.28865979381443 0.0164032801985741
5.45360824742268 0.012021467089653
5.61855670103093 0.00796604342758656
5.78350515463918 0.00909220799803734
5.94845360824742 0.0101730981841683
6.11340206185567 0.0121049247682095
6.27835051546392 0.0145590668544173
6.44329896907217 0.01484240218997
6.60824742268041 0.00986655615270138
6.77319587628866 0.00762296095490456
6.93814432989691 0.0078581040725112
7.10309278350515 0.00830183178186417
7.2680412371134 0.0101839499548078
7.43298969072165 0.0129001382738352
7.5979381443299 0.0122162085026503
7.76288659793814 0.00782883353531361
7.92783505154639 0.00755863776430488
8.09278350515464 0.00759990606456995
8.25773195876289 0.00759072881191969
8.42268041237113 0.00800166092813015
8.58762886597938 0.00832908973097801
8.75257731958763 0.00814492721110582
8.91752577319588 0.00798060372471809
9.08247422680412 0.00755368964746594
9.24742268041237 0.00756810698658228
9.41237113402062 0.00761202210560441
9.57731958762887 0.00769986025989056
9.74226804123711 0.00787668209522963
9.90721649484536 0.00774617539718747
10.0721649484536 0.00760063389316201
10.2371134020619 0.00759848207235336
10.4020618556701 0.00825311522930861
10.5670103092784 0.00948411971330643
10.7319587628866 0.0101201366633177
10.8969072164948 0.00983008742332458
11.0618556701031 0.00836985558271408
11.2268041237113 0.00767490733414888
11.3917525773196 0.00859643053263426
11.5567010309278 0.0131703214719892
11.7216494845361 0.0161131918430328
11.8865979381443 0.0166447125375271
12.0515463917526 0.0166134778410196
12.2164948453608 0.0150584867224097
12.3814432989691 0.0096178175881505
12.5463917525773 0.00772081362083554
12.7113402061856 0.00979851838201284
12.8762886597938 0.0129061676561832
13.0412371134021 0.0149852242320776
13.2061855670103 0.0153082879260182
13.3711340206186 0.0144603410735726
13.5360824742268 0.0118396198377013
13.7010309278351 0.00799989234656096
13.8659793814433 0.0090270321816206
14.0309278350515 0.0105349225923419
14.1958762886598 0.012735404074192
14.360824742268 0.0129344072192907
14.5257731958763 0.0113553078845143
14.6907216494845 0.0103717129677534
14.8556701030928 0.00768998451530933
15.020618556701 0.0080554187297821
15.1855670103093 0.0086069917306304
15.3505154639175 0.00925726443529129
15.5154639175258 0.00867883488535881
15.680412371134 0.007661416195333
15.8453608247423 0.00757503230124712
16.0103092783505 0.00766647653654218
16.1752577319588 0.0077824080362916
16.340206185567 0.00787288974970579
16.5051546391753 0.00789443776011467
16.6701030927835 0.00773850455880165
16.8350515463918 0.00758014991879463
17 0.00755502376705408
};
\addplot [line width=0.7pt, color7, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.00650021713227034
1.16494845360825 0.00758207868784666
1.32989690721649 0.011330172419548
1.49484536082474 0.0131946327164769
1.65979381443299 0.0131135825067759
1.82474226804124 0.00909668207168579
1.98969072164948 0.00651561981067061
2.15463917525773 0.00650983117520809
2.31958762886598 0.0082924235612154
2.48453608247423 0.0137677295133471
2.64948453608247 0.0145110189914703
2.81443298969072 0.0145267779007554
2.97938144329897 0.0134087773039937
3.14432989690722 0.00701994681730866
3.30927835051546 0.00654068635776639
3.47422680412371 0.00905983336269855
3.63917525773196 0.0143384709954262
3.80412371134021 0.0146674802526832
3.96907216494845 0.0146479476243258
4.1340206185567 0.0138415563851595
4.29896907216495 0.00737341493368149
4.4639175257732 0.00679141003638506
4.62886597938144 0.011062185280025
4.79381443298969 0.0144605590030551
4.95876288659794 0.014667103998363
5.12371134020619 0.0146812433376908
5.28865979381443 0.0143739460036159
5.45360824742268 0.00868900865316391
5.61855670103093 0.00812334101647139
5.78350515463918 0.0129422685131431
5.94845360824742 0.0142728872597218
6.11340206185567 0.0142210721969604
6.27835051546392 0.0143920425325632
6.44329896907217 0.0142116229981184
6.60824742268041 0.00972716324031353
6.77319587628866 0.00715134385973215
6.93814432989691 0.0101624922826886
7.10309278350515 0.011744006536901
7.2680412371134 0.00978443864732981
7.43298969072165 0.0103337578475475
7.5979381443299 0.0117397224530578
7.76288659793814 0.00705035822466016
7.92783505154639 0.00655302219092846
8.09278350515464 0.00676525058224797
8.25773195876289 0.00666601164266467
8.42268041237113 0.00658219261094928
8.58762886597938 0.00658509554341435
8.75257731958763 0.00657850550487638
8.91752577319588 0.00664650835096836
9.08247422680412 0.00656895944848657
9.24742268041237 0.00818771496415138
9.41237113402062 0.0118937939405441
9.57731958762887 0.013674346730113
9.74226804123711 0.0133767416700721
9.90721649484536 0.00860215630382299
10.0721649484536 0.00654553482308984
10.2371134020619 0.00652592210099101
10.4020618556701 0.00788569357246161
10.5670103092784 0.0129737099632621
10.7319587628866 0.0144558772444725
10.8969072164948 0.0142377484589815
11.0618556701031 0.00847310107201338
11.2268041237113 0.0065846755169332
11.3917525773196 0.00651897815987468
11.5567010309278 0.00854815635830164
11.7216494845361 0.0141404196619987
11.8865979381443 0.0146240256726742
12.0515463917526 0.014429984614253
12.2164948453608 0.0081506110727787
12.3814432989691 0.00654281815513968
12.5463917525773 0.00658757425844669
12.7113402061856 0.00871267728507519
12.8762886597938 0.0139994397759438
13.0412371134021 0.0145023567602038
13.2061855670103 0.013684687204659
13.3711340206186 0.00887166708707809
13.5360824742268 0.00671277428045869
13.7010309278351 0.00701968604698777
13.8659793814433 0.0109772188588977
14.0309278350515 0.0125938514247537
14.1958762886598 0.0131559679284692
14.360824742268 0.0129412729293108
14.5257731958763 0.0114163709804416
14.6907216494845 0.00780072854831815
14.8556701030928 0.00698271160945296
15.020618556701 0.0110028926283121
15.1855670103093 0.0127449473366141
15.3505154639175 0.0112856291234493
15.5154639175258 0.00983600970357656
15.680412371134 0.00879704765975475
15.8453608247423 0.00686517683789134
16.0103092783505 0.00733664305880666
16.1752577319588 0.00955631677061319
16.340206185567 0.0101246116682887
16.5051546391753 0.00927154161036015
16.6701030927835 0.00793323200196028
16.8350515463918 0.00687610963359475
17 0.00667248154059052
};
\addplot [line width=0.7pt, color8, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.00927236210554838
1.16494845360825 0.00928074773401022
1.32989690721649 0.00928318593651056
1.49484536082474 0.00927870720624924
1.65979381443299 0.00926258880645037
1.82474226804124 0.00926023349165916
1.98969072164948 0.00925968308001757
2.15463917525773 0.0095139816403389
2.31958762886598 0.00944386515766382
2.48453608247423 0.00930819567292929
2.64948453608247 0.00930962711572647
2.81443298969072 0.00930203404277563
2.97938144329897 0.00936046149581671
3.14432989690722 0.00930995959788561
3.30927835051546 0.00931009091436863
3.47422680412371 0.00929559674113989
3.63917525773196 0.00964074302464724
3.80412371134021 0.010048602707684
3.96907216494845 0.0102438479661942
4.1340206185567 0.0111781312152743
4.29896907216495 0.0107196914032102
4.4639175257732 0.00929499976336956
4.62886597938144 0.00934375263750553
4.79381443298969 0.00977593380957842
4.95876288659794 0.0107939122244716
5.12371134020619 0.0120202377438545
5.28865979381443 0.0129250222817063
5.45360824742268 0.0109759494662285
5.61855670103093 0.00932893808931112
5.78350515463918 0.00939530692994595
5.94845360824742 0.0103457206860185
6.11340206185567 0.0139477420598269
6.27835051546392 0.0165994912385941
6.44329896907217 0.0152753200381994
6.60824742268041 0.0109519995748997
6.77319587628866 0.00928305275738239
6.93814432989691 0.0098836300894618
7.10309278350515 0.0127290179952979
7.2680412371134 0.0160723514854908
7.43298969072165 0.0158537626266479
7.5979381443299 0.0132992397993803
7.76288659793814 0.00998892821371555
7.92783505154639 0.00932743307203054
8.09278350515464 0.0103358440101147
8.25773195876289 0.0116800684481859
8.42268041237113 0.0121449250727892
8.58762886597938 0.0118047120049596
8.75257731958763 0.0111157996580005
8.91752577319588 0.00962265208363533
9.08247422680412 0.00926124397665262
9.24742268041237 0.00926227308809757
9.41237113402062 0.00926398672163486
9.57731958762887 0.00926805101335049
9.74226804123711 0.00926217436790466
9.90721649484536 0.00925987772643566
10.0721649484536 0.00926057994365692
10.2371134020619 0.00927077326923609
10.4020618556701 0.00928675662726164
10.5670103092784 0.00930729229003191
10.7319587628866 0.00928272120654583
10.8969072164948 0.00926487799733877
11.0618556701031 0.00926393922418356
11.2268041237113 0.00926565378904343
11.3917525773196 0.0094287134706974
11.5567010309278 0.00959622301161289
11.7216494845361 0.00940101500600576
11.8865979381443 0.00934130512177944
12.0515463917526 0.00941914319992065
12.2164948453608 0.00945802126079798
12.3814432989691 0.00934212282299995
12.5463917525773 0.00926647894084454
12.7113402061856 0.00929137039929628
12.8762886597938 0.00948251318186522
13.0412371134021 0.00995471887290478
13.2061855670103 0.0101326964795589
13.3711340206186 0.010071231983602
13.5360824742268 0.00951713882386684
13.7010309278351 0.00927615724503994
13.8659793814433 0.00941941421478987
14.0309278350515 0.00991163216531277
14.1958762886598 0.01079645100981
14.360824742268 0.0109930159524083
14.5257731958763 0.0102329077199101
14.6907216494845 0.00942241027951241
14.8556701030928 0.00927440263330936
15.020618556701 0.0096557978540659
15.1855670103093 0.0109837157651782
15.3505154639175 0.0122348330914974
15.5154639175258 0.0114010330289602
15.680412371134 0.010132659226656
15.8453608247423 0.00939442589879036
16.0103092783505 0.00927481148391962
16.1752577319588 0.00945237744599581
16.340206185567 0.0101186102256179
16.5051546391753 0.0106365224346519
16.6701030927835 0.0100760767236352
16.8350515463918 0.00953050889074802
17 0.00930129084736109
};
\addplot [line width=0.7pt, color9, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.00737764500081539
1.16494845360825 0.00769475614652038
1.32989690721649 0.00826343894004822
1.49484536082474 0.00860183406621218
1.65979381443299 0.00812686141580343
1.82474226804124 0.00756069831550121
1.98969072164948 0.00735040102154016
2.15463917525773 0.00769938714802265
2.31958762886598 0.00943921878933907
2.48453608247423 0.0114652989432216
2.64948453608247 0.0114741744473577
2.81443298969072 0.011579530313611
2.97938144329897 0.00925828609615564
3.14432989690722 0.00754741160199046
3.30927835051546 0.00740173179656267
3.47422680412371 0.0103795723989606
3.63917525773196 0.0153924245387316
3.80412371134021 0.0163495559245348
3.96907216494845 0.0165055859833956
4.1340206185567 0.015789495781064
4.29896907216495 0.00972242839634418
4.4639175257732 0.00806040316820145
4.62886597938144 0.0146713797003031
4.79381443298969 0.0162650533020496
4.95876288659794 0.0160989444702864
5.12371134020619 0.0161623079329729
5.28865979381443 0.0154753122478724
5.45360824742268 0.00916458480060101
5.61855670103093 0.00810653995722532
5.78350515463918 0.0114285256713629
5.94845360824742 0.0130740851163864
6.11340206185567 0.0131347300484776
6.27835051546392 0.0158013291656971
6.44329896907217 0.0151455271989107
6.60824742268041 0.00860012136399746
6.77319587628866 0.00746494252234697
6.93814432989691 0.00953521579504013
7.10309278350515 0.0124780153855681
7.2680412371134 0.0138613311573863
7.43298969072165 0.0157525800168514
7.5979381443299 0.0150521388277411
7.76288659793814 0.00797536317259073
7.92783505154639 0.00742910243570805
8.09278350515464 0.00817659962922335
8.25773195876289 0.00851734913885593
8.42268041237113 0.00861896201968193
8.58762886597938 0.0112442504614592
8.75257731958763 0.00876853242516518
8.91752577319588 0.00759080611169338
9.08247422680412 0.00732822297140956
9.24742268041237 0.00736078945919871
9.41237113402062 0.00757680181413889
9.57731958762887 0.00816338788717985
9.74226804123711 0.00805177539587021
9.90721649484536 0.0073694777674973
10.0721649484536 0.00732936803251505
10.2371134020619 0.00753731001168489
10.4020618556701 0.00817422941327095
10.5670103092784 0.00901013053953648
10.7319587628866 0.0093292323872447
10.8969072164948 0.00837222672998905
11.0618556701031 0.00744541455060244
11.2268041237113 0.00733770988881588
11.3917525773196 0.00777458772063255
11.5567010309278 0.00975231546908617
11.7216494845361 0.0114324297755957
11.8865979381443 0.0117504484951496
12.0515463917526 0.0084209768101573
12.2164948453608 0.00751841627061367
12.3814432989691 0.00735844718292356
12.5463917525773 0.00743867037817836
12.7113402061856 0.0101562580093741
12.8762886597938 0.0141819408163428
13.0412371134021 0.0145912636071444
13.2061855670103 0.0143333906307817
13.3711340206186 0.00932642817497253
13.5360824742268 0.00737025681883097
13.7010309278351 0.00842293258756399
13.8659793814433 0.0144313862547278
14.0309278350515 0.0164422914385796
14.1958762886598 0.016476197168231
14.360824742268 0.0146372662857175
14.5257731958763 0.00822910293936729
14.6907216494845 0.00746323354542255
14.8556701030928 0.0077476529404521
15.020618556701 0.0115726534277201
15.1855670103093 0.0140318535268307
15.3505154639175 0.0118718529120088
15.5154639175258 0.008652463555336
15.680412371134 0.00753107899799943
15.8453608247423 0.00733243161812425
16.0103092783505 0.0074638812802732
16.1752577319588 0.0080163050442934
16.340206185567 0.00831448100507259
16.5051546391753 0.00788582395762205
16.6701030927835 0.00818245019763708
16.8350515463918 0.00753797637298703
17 0.00733111333101988
};
\addplot [line width=0.7pt, color10, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
1 0.00739364512264729
1.16494845360825 0.00764064211398363
1.32989690721649 0.00787279941141605
1.49484536082474 0.00781958177685738
1.65979381443299 0.00751118268817663
1.82474226804124 0.007386589422822
1.98969072164948 0.0073708975687623
2.15463917525773 0.00803652405738831
2.31958762886598 0.00951217487454414
2.48453608247423 0.0104280570521951
2.64948453608247 0.00863214489072561
2.81443298969072 0.00774334743618965
2.97938144329897 0.00758419604972005
3.14432989690722 0.00738060101866722
3.30927835051546 0.00756531441584229
3.47422680412371 0.00989437010139227
3.63917525773196 0.0124214384704828
3.80412371134021 0.0146201718598604
3.96907216494845 0.0148756662383676
4.1340206185567 0.0102827893570065
4.29896907216495 0.00785725191235542
4.4639175257732 0.00794581230729818
4.62886597938144 0.0118459649384022
4.79381443298969 0.0158613100647926
4.95876288659794 0.0163076762109995
5.12371134020619 0.0162460468709469
5.28865979381443 0.0134467342868447
5.45360824742268 0.00872886087745428
5.61855670103093 0.0080665647983551
5.78350515463918 0.0101592456921935
5.94845360824742 0.0117725366726518
6.11340206185567 0.0139700332656503
6.27835051546392 0.0149420574307442
6.44329896907217 0.0137956785038114
6.60824742268041 0.00912459567189217
6.77319587628866 0.00754422321915627
6.93814432989691 0.00776201393455267
7.10309278350515 0.00958578661084175
7.2680412371134 0.0127496067434549
7.43298969072165 0.0136285992339253
7.5979381443299 0.0110763646662235
7.76288659793814 0.00797100178897381
7.92783505154639 0.00738459080457687
8.09278350515464 0.00810559466481209
8.25773195876289 0.0099596893414855
8.42268041237113 0.0114640854299068
8.58762886597938 0.0111538358032703
8.75257731958763 0.0100855594500899
8.91752577319588 0.00784560572355986
9.08247422680412 0.00738430442288518
9.24742268041237 0.00759056070819497
9.41237113402062 0.00780898425728083
9.57731958762887 0.00768881756812334
9.74226804123711 0.00741453235968947
9.90721649484536 0.00737170409411192
10.0721649484536 0.00737372087314725
10.2371134020619 0.00741003919392824
10.4020618556701 0.00759305572137237
10.5670103092784 0.00808542035520077
10.7319587628866 0.00842728652060032
10.8969072164948 0.007717315107584
11.0618556701031 0.00739274593070149
11.2268041237113 0.00737819634377956
11.3917525773196 0.00811709277331829
11.5567010309278 0.011461297981441
11.7216494845361 0.0136866336688399
11.8865979381443 0.0147140072658658
12.0515463917526 0.0131177352741361
12.2164948453608 0.00866100285202265
12.3814432989691 0.00745022669434547
12.5463917525773 0.00775052420794964
12.7113402061856 0.0120780253782868
12.8762886597938 0.016110498458147
13.0412371134021 0.0162248071283102
13.2061855670103 0.0156571175903082
13.3711340206186 0.0109392926096916
13.5360824742268 0.00772846071049571
13.7010309278351 0.00937770027667284
13.8659793814433 0.0152558907866478
14.0309278350515 0.0161102451384068
14.1958762886598 0.0161252357065678
14.360824742268 0.0154585484415293
14.5257731958763 0.0120149422436953
14.6907216494845 0.00806899927556515
14.8556701030928 0.00834534130990505
15.020618556701 0.0108122127130628
15.1855670103093 0.0138554507866502
15.3505154639175 0.014537151902914
15.5154639175258 0.0139983650296926
15.680412371134 0.0104440758004785
15.8453608247423 0.00769560178741813
16.0103092783505 0.00758682563900948
16.1752577319588 0.00802973099052906
16.340206185567 0.00887155998498201
16.5051546391753 0.00994148012250662
16.6701030927835 0.00932107120752335
16.8350515463918 0.00806111004203558
17 0.0073959631845355
};
\end{groupplot}

\end{tikzpicture}

==> legend_general.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.403921568627451,0.898039215686275,0.407843137254902}
\definecolor{color2}{rgb}{0.145098039215686,0.498039215686275,0.152941176470588}
\definecolor{color3}{rgb}{0.0313725490196078,0.258823529411765,0.0509803921568627}
\definecolor{color4}{rgb}{1,0.941176470588235,0}
\definecolor{color5}{rgb}{1,0.713725490196078,0.168627450980392}
\definecolor{color6}{rgb}{0.898039215686275,0.380392156862745,0.141176470588235}
\definecolor{color7}{rgb}{0.898039215686275,0.243137254901961,0.188235294117647}
\definecolor{color8}{rgb}{0.498039215686275,0.137254901960784,0.325490196078431}
\definecolor{color9}{rgb}{0.976470588235294,0.0666666666666667,1}
\definecolor{color10}{rgb}{0.623529411764706,0.549019607843137,0.650980392156863}

\node (SHIFT) at (-1, -6.6) {};

\begin{axis}[%
hide axis,
%scale only axis=true,
width=1\textwidth,
height=1\textwidth,
xmin=0,
xmax=0.5\textwidth,
ymin=0,
ymax=0.5\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,0)}, draw=none, fill=color0}
]
\addlegendimage{color1,mark=*}
\addlegendentry{ 0}
\addlegendimage{color2,mark=*}
\addlegendentry{ 1}
\addlegendimage{color3,mark=*}
\addlegendentry{ 2}
\addlegendimage{color4,mark=*}
\addlegendentry{ 3}
\addlegendimage{color5,mark=*}
\addlegendentry{ 4}
\addlegendimage{color6,mark=*}
\addlegendentry{ 5}
\addlegendimage{color7,mark=*}
\addlegendentry{ 6}
\addlegendimage{color8,mark=*}
\addlegendentry{ 7}
\addlegendimage{color9,mark=*}
\addlegendentry{ 8}
\addlegendimage{color10,mark=*}
\addlegendentry{ 9}
\end{axis}
\end{tikzpicture}

